Studying network of symmetric periodic orbit families of the Hill problem via symplectic invariants

In the framework of the spatial circular Hill three-body problem we illustrate the application of symplectic invariants to analyze the network structure of symmetric periodic orbit families. The extensive collection of families within this problem constitutes a complex network, fundamentally comprising the so-called basic families of periodic solutions, including the orbits of the satellite $g$, $f$, the libration (Lyapunov) $a,c$, and collision $\mathcal B_0$ families. Since the Conley-Zehnder index leads to a grading on the local Floer homology and its Euler characteristics, a bifurcation invariant, the computation of those indices facilitates the construction of well-organized bifurcation graphs depicting the interconnectedness among families of periodic solutions. The critical importance of the symmetries of periodic solutions in comprehending the interaction among these families is demonstrated.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $T$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$ / $\mu_{CZ}^p$ / $\mu_{CZ}^s$\\
			\hline 6.50888000 & 0.17610000 & 2.22291184 & 0.50799 & $(+/-)$ $\varphi_p = 0.449$, $(+/-)$ $\varphi_s = 0.535$ & 6 / 3 / 3\\
            4.61076708 & 0.27482506 & 1.70093381 & 1.14495 & $(+/-)$ $\varphi_p = 0.403$, $(+/-)$ $\varphi_s = 1.256 (\frac{2\pi}{5})$ & 6 / 3 / 3\\
            4.49999001 & 0.28350000 & 1.67206473 & 1.22588 & $\varphi_p = 0$, $(+/-)$ $\varphi_s = 1.349$ & $6 \shortto 5$ / $3 \shortto 2$ / 3\\
            4.27892454 & 0.30115821 & 1.62301941 & 1.41824 & $(-/-)$ $\lambda_p = 2.265$, $(+/-)$ $\varphi_s = 1.570 (\frac{2\pi}{4})$ & 5 / 2 / 3\\
            3.87661638 & 0.32764501 & 1.59674819 & 1.88441 & $(-/-)$ $\lambda_p = 8.531$, $(+/-)$ $\varphi_s = 2.094 (\frac{2\pi}{3})$ & 5 / 2 / 3\\
            3.05747078 & 0.31084341 & 1.91481277 & 1.47270 & $(-/-)$ $\lambda_p = 154$, $(+/-)$ $\varphi_s = 3.141(\pi)$ & 5 / 2 / 3\\
            1.38309359 & 0.16471506 & 3.29248839 & 5.13725 & $(-/-)$ $\lambda_p = 1916$, $\varphi_s = 0$ & $5 \shortto 6$ / 2 / $3 \shortto 4$ \\
            $-$0.1080506 & 0.05018349 & 6.32213172 & 8.68858 & $(-/-)$ $\lambda_p = 6358$, $(-/-)$ $\lambda_s = 19.82$ & 6 / 2 / 4 \\
            \hline 4.49900000 & 0.29609310 & 1.58702411 & 1.22740 & $(+/-)$ $\varphi_p = 0.060$, $(+/-)$ $\varphi_s = 1.352$ & 6 / 3 / 3\\            
            4.43571163 & 0.39943360 & 1.02470483 & 1.34305 & $(+/-)$ $\varphi_p = 0.556$, $(+/-)$ $\varphi_s = 1.570 (\frac{2\pi}{4})$ & 6 / 3 / 3\\
            4.34794216 & 0.49144348 & 0.66802090 & 1.61196 & $(+/-)$ $\varphi_p = 1.087$, $(+/-)$ $\varphi_s = 2.094 (\frac{2\pi}{3})$ & 6 / 3 / 3\\
            4.28518367 & 0.57085389 & 0.44267629 & 2.10280 & $(+/-)$ $\varphi_p = 1.862$, $(+/-)$ $\varphi_s = 3.141 (\pi)$ & 6 / 3 / 3\\
            4.28339957 & 0.57326914 & 0.43735070 & 2.12705 & $(+/-)$ $\varphi_p = 1.924$, $(-/-)$ $\lambda_s = -1.064$ & 6 / 3 / 3\\
            4.28060260 & 0.57696026 & 0.42952310 & 2.16637 & $(+/-)$ $\varphi_p = 2.041$, $(-/+)$ $\varphi_s = 3.141 (\pi)$ & 6 / 3 / 3\\
            4.27143000 & 0.58768999 & 0.40971127 & 2.30206 & $(+/-)$ $\varphi_p = 3.141$, $(-/+)$ $\varphi_s = 3.475$ & 6 / 3 / 3\\
            3.39015957 & 0.46469701 & 1.24961994 & 3.63057 & $(+/+)$ $\lambda_p = -313$, $\varphi_s = 0$ & $6 \shortto 7$ / 3 / $3 \shortto 4$\\
            2.99284694 & 0.40956592 & 1.54712782 & 3.83068 & $(+/+)$ $\lambda_p = -380$, $(-/-)$ $\lambda_s = 1.565$ & 7 / 3 / 4\\
            0.47715675 & 0.11419691 & 4.13226025 & 6.96993 & $(+/+)$ $\lambda_p = -531$, $\varphi_s = 0$ & $7 \shortto 8$ / 3 / $4 \shortto 5$\\
            $-$0.2195269 & 0.05994922 & 5.79584998 & 9.02460 & $(+/+)$ $\lambda_p = -686$, $(+/-)$ $\varphi_s = 3.141$ & 8 / 3 / 5\\
            $-$4.6921898 & 0.00430199 & 21.6700782 & 14.3845 & $(+/+)$ $\lambda_p = -1$, $(-/-)$ $\lambda_s = -18.5$ & 8 / 3 / 5\\
            $-$4.6984899 & 0.00429200 & 21.6952015 & 14.3861 & $(-/+)$ $\varphi_p = 4.406$, $(-/-)$ $\lambda_s = -18.5$ & 8 / 3 / 5\\
            $-$4.7047599 & 0.00428299 & 21.7179010 & 14.3877 & $\varphi_p = 0$, $(-/-)$ $\lambda_s = -18.5$ & $8 \shortto 9$ / $3 \shortto 4$ / 5\\
            $-$6.1484362 & 0.00271894 & 27.2226731 & 14.6597 & $(-/-)$ $\lambda_p = 484$, $(-/-)$ $\lambda_s = -21.9$ & 9 / 4 / 5 \\
            \hline 4.10040135 & 0.20043381 & $-$2.449178 & 0.52285 & $(-/+)$ $\varphi_p = 5.746$, $(-/+)$ $\varphi_s = 5.796$ & 2 / 1 / 1\\
            1.85814713 & 0.33473167 & $-$2.110195 & 1.05798 & $(-/+)$ $\varphi_p = 5.217$, $(-/+)$ $\varphi_s = 5.385 (\frac{2\pi 6}{7})$ & 2 / 1 / 1\\
            1.35929329 & 0.38953765 & $-$2.056749 & 1.29459 & $(-/+)$ $\varphi_p = 5.003$, $(-/+)$ $\varphi_s = 5.235 (\frac{2\pi 5}{6})$ & 2 / 1 / 1\\
            0.75514105 & 0.48121754 & $-$2.023782 & 1.70487 & $(-/+)$ $\varphi_p = 4.670$, $(-/+)$ $\varphi_s = 5.026 (\frac{2\pi 4}{5})$ & 2 / 1 / 1\\
            0.01538803 & 0.65507201 & $-$2.079680 & 2.50295 & $(-/+)$ $\varphi_p = 4.180 (\frac{2\pi 2}{3})$, $(-/+)$ $\varphi_s = 4.802$ & 2 / 1 / 1\\
            $-$0.9745559 & 1.02352062 & $-$2.464016 & 4.04268 & $(-/+)$ $\varphi_p = 4.001$, $(-/+)$ $\varphi_s = 5.027 (\frac{2\pi 4}{5})$ & 2 / 1 / 1\\
            $-$1.0169813 & 1.04098059 & $-$2.487803 & 4.10384 & $(-/+)$ $\varphi_p = 4.015$, $(-/+)$ $\varphi_s = 5.038$ & 2 / 1 / 1 \\
            $-$1.3789005 & 1.18705433 & $-$2.700192 & 4.56284 & $(-/+)$ $\varphi_p = 4.172$, $(-/+)$ $\varphi_s = 5.235 (\frac{2\pi 5}{6})$ & 2 / 1 / 1\\
            $-$1.4116179 & 1.19987901 & $-$2.719849 & 4.59821 & $(-/+)$ $\varphi_p = 4.186 (\frac{2\pi 2}{3})$, $(-/+)$ $\varphi_s = 5.252$ & 2 / 1 / 1  
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $T$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$ / $\mu_{CZ}^p$ / $\mu_{CZ}^s$\\
            \hline 4.32674461 &	0.69301979 & 0.00226843 & 1.51650 & $(-/-)$ $\lambda_p = 2013$, $(-/+)$ $\varphi_s = 6.066$ & 3 / 2 / 1\\
			4.29958936 & 0.66424043 & 0.18712196 & 1.51842 & $(-/-)$ $\lambda_p = 1988$, $(-/+)$ $\varphi_s = 6.075$ & 3 / 2 / 1\\
			4.19914612 & 0.62673486 & 0.41277806 & 1.52572 & $(-/-)$ $\lambda_p = 1896$, $(-/+)$ $\varphi_s = 6.113$ & 3 / 2 / 1\\
			4.00531266 & 0.58126467 & 0.67012429 & 1.54072 & $(-/-)$ $\lambda_p = 1729$, $\varphi_s = 0$ & $3 \shortto 4$ / 2 / $1 \shortto 2$ \\
			3.53719088 & 0.50138826 & 1.09813675 & 1.58282 & $(-/-)$ $\lambda_p = 1368$, $(+/+)$ $\lambda_s = 1.310$ & 4 / 2 / 2 \\
			2.50801682 & 0.36280204 & 1.84377527 & 1.71899 & $(-/-)$ $\lambda_p = 771$, $(+/+)$ $\lambda_s = 1.610$ & 4 / 2 / 2 \\
			1.27025055 & 0.21731494 & 2.84159454 & 2.04661 & $(-/-)$ $\lambda_p = 344$, $(+/+)$ $\lambda_s = 1.203$ & 4 / 2 / 2 \\
            1.22806326 & 0.21266090 & 2.88309804 & 2.06338 & $(-/-)$ $\lambda_p = 334$, $\varphi_s = 0$ & $4 \shortto 5$ / 2 / $2 \shortto 3$ \\
			0.35543459 & 0.12430197 & 3.97250147 & 2.54074 & $(-/-)$ $\lambda_p = 183$, $(+/-)$ $\varphi_s = 1.570 (\frac{2\pi}{4})$ & 5 / 2 / 3 \\
			0.14728017 & 0.10657722 & 4.31885774 & 2.69141 & $(-/-)$ $\lambda_p = 136$, $(+/-)$ $\varphi_s = 2.094 (\frac{2\pi}{3})$ & 5 / 2 / 3 \\
			$-$0.0293890 & 0.09298784 & 4.64365350 & 2.82554 & $(-/-)$ $\lambda_p = 151$, $(+/+)$ $\lambda_s = -1.005$ & 5 / 2 / 3 \\
			$-$1.0101392 & 0.04351254 & 6.85416494 & 3.47956 & $(-/-)$ $\lambda_p = 161$, $(+/+)$ $\lambda_s = -7.287$ & 5 / 2 / 3 \\
			$-$5.0382072 & 0.00668157 & 17.4461722 & 4.16967 & $(-/-)$ $\lambda_p = 660$, $(+/+)$ $\lambda_s = -19.93$ & 5 / 2 / 3 \\
			$-$20.072597 & 0.00084643 & 48.8151941 & 4.36630 & $(-/-)$ $\lambda_p = 4470$, $(+/+)$ $\lambda_s = -104.7$ & 5 / 2 / 3 
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.32674501 & 0.69336109 & $-$0.0000003 & 0.00192343 & 0.78539 & $(-/-)$ $\lambda = 2643$, $(+/-)$ $\varphi = 0.224$ & 5 \\
			4.00068753 & 0.67716025 & $-$0.0337281 & 0.57212194 & 0.79637 & $(-/-)$ $\lambda = 2277$, $(+/-)$ $\varphi = 0.312$ & 5 \\
			3.44534553 & 0.64980144 & $-$0.0977783 & 0.94323002 & 0.81850 & $(-/-)$ $\lambda = 1747$, $(+/-)$ $\varphi = 0.426$ & 5 \\
			1.76907143 & 0.57526073 & $-$0.3534217 & 1.60483043 & 0.92540 & $(-/-)$ $\lambda = 741$, $(+/-)$ $\varphi = 0.610$ & 5 \\
			0.99685263 & 0.55075032 & $-$0.4979227 & 1.81565624 & 1.00336 & $(-/-)$ $\lambda = 517$, $(+/-)$ $\varphi = 0.505$ & 5 \\
			0.51340845 & 0.54017719 & $-$0.5858314 & 1.92905572 & 1.06094 & $(-/-)$ $\lambda = 434$, $(+/-)$ $\varphi = 0.026$ & 5 \\
			0.51243056 & 0.54010280 & $-$0.5857445 & 1.92940524 & 2.12213 & $(-/-)$ $\lambda = 434$, $\varphi = 0$ & $5 \shortto 4$ \\
			0.50987996 & 0.54011322 & $-$0.5864402 & 1.92984507 & 1.06138 & $(-/-)$ $\lambda_1 = 433$, $(-/-)$ $\lambda_2 = 1.043$ & 4 \\
			0.00016214 & 0.53253936 & $-$0.6664139 & 2.04012641 & 1.12512 & $(-/-)$ $\lambda_1 = 384$, $(-/-)$ $\lambda_2 = 1.990$ & 4 \\
			$-$0.7861576 & 0.52483978 & $-$0.7511302 & 2.20431806 & 1.21702 & $(-/-)$ $\lambda_1 = 361$, $(-/-)$ $\lambda_2 = 3.445$ & 4 \\
			$-$1.0022561 & 0.52300796 & $-$0.7661806 & 2.24941523 & 1.23923 & $(-/-)$ $\lambda_1 = 362$, $(-/-)$ $\lambda_2 = 3.901$ & 4 \\
			$-$3.4329113 & 0.49998087 & $-$0.8042084 & 2.74522415 & 1.39588 & $(-/-)$ $\lambda_1 = 441$, $(-/-)$ $\lambda_2 = 9.037$ & 4 \\
			$-$10.006029 & 0.44463920 & $-$0.7154704 & 3.81906694 & 1.50629 & $(-/-)$ $\lambda_1 = 589$, $(-/-)$ $\lambda_2 = 16.14$ & 4 \\
			$-$20.006907 & 0.39588947 & $-$0.6260203 & 5.01369195 & 1.54138 & $(-/-)$ $\lambda_1 = 662$, $(-/-)$ $\lambda_2 = 19.58$ & 4 \\
			$-$100.00786 & 0.28236807 & $-$0.4321420 & 10.3510032 & 1.56688 & $(-/-)$ $\lambda_1 = 728$, $(-/-)$ $\lambda_2 = 22.75$ & 4 \\
			$-$252.41663 & 0.22743801 & $-$0.3447978 & 16.1631227 & 1.56964 & $(-/-)$ $\lambda_1 = 736$, $(-/-)$ $\lambda_2 = 23.16$ & 4
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 1.22806326 & 0.21266090 & 2.88309804 & 0 & 2.06338 & $(-/-)$ $\lambda_p = 334$, $\varphi_s = 0$ & $4 \shortto 5$ \\
            1.22802128 & 0.21266912 & 2.88287276 & 0.03142903 & 2.06338 & $(-/-)$ $\lambda_1 = 334$, $(-/-)$ $\lambda_2 = 1.080$ & 4 \\
			1.22108891 & 0.21403149 & 2.84579684 & 0.40273942 & 2.06390 & $(-/-)$ $\lambda_1 = 335$, $(-/-)$ $\lambda_2 = 1.133$ & 4 \\
			1.17618650 & 0.22307958 & 2.61172890 & 1.05706649 & 2.06728 & $(-/-)$ $\lambda_1 = 341$, $(-/-)$ $\lambda_2 = 1.337$ & 4 \\
			0.88594065 & 0.29420463 & 1.29568353 & 2.11965140 & 2.09010 & $(-/-)$ $\lambda_1 = 381$, $(-/-)$ $\lambda_2 = 1.696$ & 4 \\
			0.71338374 & 0.35510469 & 0.59978837 & 2.22200585 & 2.10452 & $(-/-)$ $\lambda_1 = 405$, $(-/-)$ $\lambda_2 = 1.592$ & 4 \\
			0.53270943 & 0.47870335 & $-$0.2813710 & 2.06241226 & 2.12031 & $(-/-)$ $\lambda_1 = 431$, $(-/-)$ $\lambda_2 = 1.183$ & 4 \\
			0.51343480 & 0.52627680 & $-$0.5220859 & 1.96091173 & 2.12204 & $(-/-)$ $\lambda_1 = 433$, $(-/-)$ $\lambda_2 = 1.039$ & 4 \\
			0.51243056 & 0.54010280 & $-$0.5857445 & 1.92940524 & 2.12213 & $(-/-)$ $\lambda = 434$, $\varphi = 0$ & $5 \shortto 4$
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			$h = \frac{1}{2}\Gamma$ & $a$ & $T_{\text{phys}}$ & $T_{\text{reg}}$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 99.99994999 & 0.01000000 & 0.00222144 & 0.44428819 & $(+/-)$ $\varphi_1 = 0.002$, $(-/+)$ $\varphi_2 = 6.280$ & $4$ \\
            4.97999999 & 0.20000000 & 0.19814798 & 1.98345564 & $(+/-)$ $\varphi_1 = 0.216$, $(-/+)$ $\varphi_2 = 6.103$ & 4 \\
            1.88856793 & 0.49700000 & 0.74773069 & 3.05324244 & $(+/-)$ $\varphi_1 = 0.485$, $(-/+)$ $\varphi_2 = 5.234 (\frac{2\pi 5}{6})$ & 4 \\
            1.68244383 & 0.54600000 & 0.85050489 & 3.17538556 & $(+/-)$ $\varphi_1 = 0.505$, $(-/+)$ $\varphi_2 = 5.026 (\frac{2\pi 4}{5})$ & 4 \\
            1.45659562 & 0.60900000 & 0.98340707 & 3.31417136 & $(+/-)$ $\varphi_1 = 0.509$, $(-/+)$ $\varphi_2 = 4.715 (\frac{2\pi 3}{4})$ & 4 \\
            1.20565470 & 0.69200000 & 1.15671788 & 3.46760468 & $(+/-)$ $\varphi_1 = 0.464$, $(-/+)$ $\varphi_2 = 4.183 (\frac{2\pi 2}{3})$ & 4 \\
            1.02698947 & 0.76000000 & 1.29470522 & 3.57019296 & $(+/-)$ $\varphi_1 = 0.365$, $(-/+)$ $\varphi_2 = 3.244$ & 4 \\
            1.02449994 & 0.76100000 & 1.29669744 & 3.57155529 & $(+/-)$ $\varphi = 0.363$, $(-/-)$ $\lambda = -1.069$ & 4 \\
            0.85581107 & 0.83200000 & 1.43485036 & 3.65809380 & $(+/-)$ $\varphi = 0.015$, $(-/-)$ $\lambda = -2.747$ & 4 \\
            0.85353569 & 0.83300000 & 1.43674636 & 3.65917411 & $(+/+)$ $\lambda_1 = 1.044$, $(-/-)$ $\lambda_2 = -2.765$ & 3 \\
            $-$0.0438103 & 1.28309999 & 2.12146646 & 3.85484925 & $(+/+)$ $\lambda_1 = 1.020$, $(-/-)$ $\lambda_2 = -3.199$ & 3 \\
            $-$0.0439993 & 1.28319999 & 2.12158150 & 3.85484589 & $(-/+)$ $\varphi = 6.240$, $(-/-)$ $\lambda = -3.194$ & 2 \\
            $-$0.0909060 & 1.30799999 & 2.14965375 & 3.85358596 & $(-/+)$ $\varphi = 5.297$, $(-/-)$ $\lambda = -1.051$ & 2 \\
            $-$0.0910952 & 1.30809999 & 2.14976511 & 3.85357921 & $(-/+)$ $\varphi_1 = 5.293$, $(+/-)$ $\varphi_2 = 3.062$ & 2 \\
            $-$0.1098366 & 1.31799999 & 2.16071853 & 3.85284573 & $(-/+)$ $\varphi_1 = 4.626$, $(+/-)$ $\varphi_2 = 1.799$ & 2 \\
            $-$0.1100260 & 1.31809999 & 2.16082845 & 3.85283767 & $-0.160 \pm 1.023 i$, $-0.149 \pm -0.953 i$ & 2
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.00531266 & 0.58126467 & 0 & 0.67012429 & 1.54072 & $(-/-)$ $\lambda_p = 1729$, $\varphi_s = 0$ & $3 \shortto 4$ \\
            4.00515953 & 0.58123897 & 0.00401081 & 0.67021204 & 1.54072 & $(-/-)$ $\lambda = 1728$, $(-/+)$ $\varphi = 6.277$ & 3 \\
			3.37457564 & 0.47879236 & 0.24044127 & 0.99410946 & 1.52904 & $(-/-)$ $\lambda = 936$, $(-/+)$ $\varphi = 5.636$ & 3 \\
			2.39415881 & 0.31610954 & 0.33704920 & 1.45608154 & 1.49250 & $(-/-)$ $\lambda = 288$, $(-/+)$ $\varphi = 4.718$ & 3 \\
			1.56135153 & 0.15584832 & 0.33687541 & 1.94583333 & 1.40672 & $(-/-)$ $\lambda = 65.81$, $(-/+)$ $\varphi = 3.596$ & 3 \\
            1.35081531 & 0.10748085 & 0.31650269 & 2.13708475 & 1.35823 & $(-/-)$ $\lambda = 36.28$, $(-/+)$ $\varphi = 3.177$ & 3 \\
            1.32815770 & 0.10188012 & 0.31327120 & 2.16242790 & 1.35134 & $(-/-)$ $\lambda_1 = 33.52$, $(+/+)$ $\lambda_2 = -1.006$ & 3 \\
            1.30643677 & 0.09641040 & 0.30990567 & 2.18807549 & 1.34429 & $(-/-)$ $\lambda = 30.93$, $(+/-)$ $\varphi = 3.078$ & 3 \\
			1.06906400 & 0.01217005 & 0.20896812 & 2.90557406 & 1.14860 & $(-/-)$ $\lambda = 1.425$, $(+/-)$ $\varphi = 2.114$ & 3 \\
			& & & & & & b-d \\
			1.06918032 & 0.01045115 & 0.20459396 & 2.94143145 & 1.14015 & $(+/-)$ $\varphi_1 = 0.520$, $(+/-)$ $\varphi_2 = 2.109$ & 4 \\
			1.09017936 & 0.00031658 & 0.17050278 & 3.25741357 & 1.07360 & $(+/-)$ $\varphi_1 = 1.359$, $(+/-)$ $\varphi_2 = 2.717$ & 4 \\
			1.09503056 & $-$0.0005576 & 0.16637772 & 3.30122122 & 1.06545 & $(+/-)$ $\varphi_1 = 1.358$, $(+/-)$ $\varphi_2 = 3.079$ & 4 \\
			1.10031869 & $-$0.0013571 & 0.16228718 & 3.34615458 & 1.05735 & $(+/-)$ $\varphi = 1.351$, $(-/-)$ $\lambda = -1.500$ & 4 \\
			1.23205144 & $-$0.0065206 & 0.10225856 & 4.27507204 & 0.93566 & $(+/-)$ $\varphi = 1.009$, $(-/-)$ $\lambda = -3.506$ & 4 \\
			1.67137739 & $-$0.0002326 & 0.00621210 & 17.8900841 & 0.73106 & $(+/-)$ $\varphi = 0.199$, $(-/-)$ $\lambda = -10.47$ & 4
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
				$\Gamma$ & $y(0)$ & $z(0)$ & $\dot{x}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
				\hline 1.38309359 &	$-$1.2529662 & 0 &	$-$0.461647 & 2.56862 & $(-/-)$ $\lambda_p = 1916$, $\varphi_s = 0$ & $5 \shortto 6 $ \\
				1.38309305 & $-$1.2529661 & 0.00071779 & $-$0.461647 & 2.56862 & 
				$(-/-)$ $\lambda = 1915$, $(-/+)$ $\varphi = 6.284$ & 5 \\
				1.28937954 & $-$1.2249340 & 0.30063425 & $-$0.453785 & 2.55455 &
				$(-/-)$ $\lambda = 1729$, $(-/+)$ $\varphi = 5.108$ & 5 \\
				%1.21520471 & $-$1.20182123 & 0.40300945 & $-$0.44740665 & 2.54246 & 
				%$(-/-)$ $\lambda = 1589$, $(-/+)$ $\varphi = 4.710$ & 5 \\
				0.70296101 & $-$1.0086006 & 0.82343385 & $-$0.393753 & 2.43480 &
				$(-/-)$ $\lambda = 750$, $(+/-)$ $\varphi = 3.140$ & 5 \\
				0.11441123 & $-$0.6259848 & 1.15611372 & $-$0.265029 & 2.25850 & $(-/-)$ $\lambda = 91.07$, $(+/-)$ $\varphi = 2.093$ & 5 \\
				%$-$0.06172621 &	$-$0.40758635 &	1.24690625 & $-$0.17758676 &	2.19537 & 
				%$(-/-)$ $\lambda = 5.007$, $(+/-)$ $\varphi = 1.570$ & 5 \\
				$-$0.0724601 & $-$0.3894917 &	1.25238451 & $-$0.170009 &	2.19137 &
				$(-/-)$ $\lambda = 1.508$, $(+/-)$ $\varphi = 1.238$ & 5 \\
				$-$0.0729364 & $-$0.3886668 &	1.25262752 & $-$0.169662 &	2.19119 &
				$(-/+)$ $\varphi_1 = 6.164$, $(+/-)$ $\varphi_2 = 1.191$ & 4 \\
				$-$0.0738861 & $-$0.3870163 & 1.25311197 &	$-$0.168969 & 2.19084 & $(-/+)$ $\varphi_1 = 5.516$, $(+/-)$ $\varphi_2 = 0.991$ & 4 \\
				$-$0.0743595 & $-$0.3861908 &	1.25335342 & $-$0.168622 &	2.19066 &
				$0.748 \pm 1.012 i$, $0.472 \pm 0.638 i$ & 4 \\
				%$-$0.08809026 & $-$0.36133062 &	1.26035342 & $-$0.15813368 & 2.18553 & $0.006 \pm 2.145i$, $0.001 \pm 0.466i$ & 4 \\
				$-$0.1169347 & $-$0.3018156 &	1.27503630 & $-$0.132736 &	2.17464 & $-0.313 \pm 0.405i$, $-1.194 \pm 1.544i$ & 4 \\
				$-$0.1357071 & $-$0.2551303 &	1.28457780 & $-$0.112565 & 2.16750 & $-0.806 \pm 0.490i$, $-0.905 \pm 0.550i$ & 4 \\
				$-$0.1360193 & $-$0.2542773 &	1.28473640 & $-$0.112195 & 2.16738 &
				$(+/-)$ $\varphi_1 = 2.681$, $(-/+)$ $\varphi_2 = 3.761$ & 4 \\
				%$-$0.15208339 & $-$0.20543505 &	1.29289342 &	$-$0.09089512 & 2.16122 &
				%$(+/-)$ $\varphi_1 = 3.733$, $(-/+)$ $\varphi_2 = 4.154$ & 4 \\
				$-$0.1795710 &	$-$0.0578809 &	1.30683695 & $-$0.025731 & 	2.15060 & $(+/-)$ $\varphi_1 = 4.957$, $(-/+)$ $\varphi_2 = 5.462$ & 4 \\
				$-$0.1812191 &	$-$0.0316733 &	1.30767000 & $-$0.014084 &	2.14996 &
				$(+/-)$ $\varphi_1 = 5.561$, $(-/+)$ $\varphi_2 = 5.473$ & 4
			\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 3.39015957 & 0.46469701 & 0 & 1.24961994 & 1.81528 & $(+/+)$ $\lambda_p = -313$, $\varphi_s = 0$ & $6 \shortto 7 $ \\
			2.44399049 & 0.30902151 & 0.25094832 & 1.67439737 & 1.92782 & $(+/+)$ $\lambda = -235$, $(-/+)$ $\varphi = 4.974$ & 6 \\
			2.00005693 & 0.22711359 & 0.27473750 & 1.92093361 & 1.99454 & $(+/+)$ $\lambda = -174$, $(-/+)$ $\varphi = 4.512$ & 6 \\
			%1.56664983 & 0.13791777 & 0.27003028 & 2.23909297 & 2.06316 & $(+/+)$ $\lambda = -103$, $(-/+)$ $\varphi = 4.008$ & 6 \\
			1.44481307 & 0.11024344 & 0.26163775 & 2.35956487 & 2.08186 & $(+/+)$ $\lambda = -79.24$, $(-/+)$ $\varphi = 3.854$ & 6 \\
			1.12698114 & 0.02171818 & 0.19957730 & 2.96596840 & 2.12652 & $(+/+)$ $\lambda = -5.956$, $(-/+)$ $\varphi = 3.235$ & 6 \\
			1.12675701 & 0.02162326 & 0.19946262 & 2.96705177 & 2.12655 & $(+/+)$ $\lambda = -5.891$, $(-/+)$ $\varphi = 3.197$ & 6 \\
			1.12653383 & 0.02152852 & 0.19934800 & 2.96813498 & 2.12657 & $(+/+)$ $\lambda_1 = -5.82$, $(-/-)$ $\lambda_2 = -1.04$ & 6 \\
			1.11533406 & 0.01643016 & 0.19290616 & 3.02961983 & 2.12800 & $(+/+)$ $\lambda_1 = -2.20$, $(-/-)$ $\lambda_2 = -1.92$ & 6 \\
			1.11516321 & 0.01634580 & 0.19279481 & 3.03069414 & 2.12802 & $- 2.035 \pm 0.125 i$, $- 0.489 \pm 0.030 i$ & 6 \\
			%1.11415592 & 0.01584319 & 0.19212793 & 3.03713699 & 2.12815 & $- 1.905 \pm 0.526 i$, $- 0.487 \pm 0.134 i$ & 6 \\
			1.11192239 & 0.01469364 & 0.19058020 & 3.05215027 & 2.12843 & $- 1.614 \pm 0.845 i$, $- 0.486 \pm 0.254 i$ & 6 \\
			1.10873380 & 0.01295099 & 0.18817194 & 3.07568743 & 2.12883 & $- 1.182 \pm 0.986 i$, $- 0.498 \pm 0.416 i$ & 6 \\
			1.10677726 & 0.01180601 & 0.18654694 & 3.09169807 & 2.12908 & $- 0.918 \pm 0.960 i$, $- 0.519 \pm 0.544 i$ & 6 \\
			1.10568540 & 0.01113531 & 0.18557862 & 3.10129029 & 2.12922 & $- 0.689 \pm 0.816 i$, $- 0.603 \pm 0.714 i$ & 6 \\
			1.10556782 & 0.01106153 & 0.18547135 & 3.10235545 & 2.12923 & $(+/-)$ $\varphi_1 = 2.347$, $(-/+)$ $\varphi_2 = 4.100$ & 6 \\
			1.09640282 & 0.00313731 & 0.17295905 & 3.23036225 & 2.13038 & $(+/-)$ $\varphi_1 = 2.722$, $(-/+)$ $\varphi_2 = 5.833$ & 6 \\
			1.09514652 & $-$0.0005977 & 0.16624448 & 3.30266771 & 2.13054 & $(+/-)$ $\varphi_1 = 2.721$, $(-/+)$ $\varphi_2 = 6.268$ & 6
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 3.05747078 & 0.31084341 & 1.91481277 & 0 & 		1.47270 & $(-/-)$ $\lambda_p = 23815$, $\varphi_s = 0$ & $9 \shortto 11 $ \\
            3.05716289 & 0.31087152 & 1.91410150 & 0.05001676 & 1.47272 & $(-/-)$ $\lambda = 23812$, $(-/+)$ $\varphi = 6.283$ & 9 \\
            3.03212558 & 0.31338563 & 1.85273226 & 0.46022029 & 1.47408 & $(-/-)$ $\lambda = 21671$, $(-/+)$ $\varphi = 6.253$ & 9 \\
            2.96788006 & 0.31997032 & 1.69864936 & 0.83930502 & 1.47753 & $(-/-)$ $\lambda = 16844$, $(-/+)$ $\varphi = 6.175$ & 9 \\
            %2.85736233 & 0.33186190 & 1.44401445 & 1.18931076 & 1.48312 & $(-/-)$ $\lambda = 10462$, $(-/+)$ $\varphi = 6.034$ & 9 \\
            2.51039425 & 0.38439023 & 0.66230773 & 1.64233599 & 1.48011 & $(-/-)$ $\lambda = 717$, $(-/+)$ $\varphi = 5.519$ & 9 \\
            2.48109234 & 0.40172637 & 0.52122149 & 1.64617771 & 1.45914 & $(-/-)$ $\lambda = 178$, $(-/+)$ $\varphi = 6.191$ & 9 \\
            & & & & & & b-d \\
            2.48109169 & 0.40184824 & 0.52041786 & 1.64606280 & 1.45894 & $(-/-)$ $\lambda_1 = 176$, $(+/+)$ $\lambda_2 = 1.059$ & 10 \\
            2.48870072 & 0.41044997 & 0.46985620 & 1.63359817 & 1.44355 & $(-/-)$ $\lambda_1 = 61.81$, $(+/+)$ $\lambda_2 = 3.658$ & 10 \\
            2.50295114 & 0.41642487 & 0.44149750 & 1.62022989 & 1.43103 & $10.74 \pm 9.160 i$, $0.053 \pm 0.045 i$ & 10 \\
            %2.79143682 & 0.45864123 & 0.35797573 & 1.43950643 & 1.31577 & $-6.036 \pm 6.082 i$, $-0.082 \pm 0.082 i$ & 10 \\
            3.12959441 & 0.48831941 & 0.36660863 & 1.24380510 & 1.23056 & $-3.255 \pm 6.526 i$, $-0.061 \pm 0.122 i$ & 10 \\
            3.60043961 & 0.52367949 & 0.39770440 & 0.93980961 & 1.14287 & $-4.573 \pm 3.287 i$, $-0.144 \pm 0.103 i$ & 10 \\
            4.13509328 & 0.56078154 & 0.43347032 & 0.43230683 & 1.06877 & $(+/-)$ $\varphi_1 = 2.861$, $(-/+)$ $\varphi_2 = 3.584$ & 10 \\
            4.23337089 & 0.56739106 & 0.43954564 & 0.25324354 & 1.05725 & $(-/+)$ $\varphi_1 = 3.582$, $(-/+)$ $\varphi_2 = 5.025$ & 10 \\
            4.28501385 & 0.57084256 & 0.44266610 & 0.01447540 & 1.05141 & $(-/+)$ $\varphi_1 = 3.724$, $(-/+)$ $\varphi_2 = 6.241$ & 10 \\
            4.28518367 & 0.57085389 & 0.44267629 & 0 & 1.05140 & $(-/+)$ $\varphi_p = 3.725$, $\varphi_s = 0$ & $10 \shortto \overline{11}$ \\
            \hline $\Gamma$ & $y(0)$ & $\dot{x}(0)$ & $\dot{z}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 3.05747078 & 0.63711372 & $-$0.285808 & 0 &	1.47270 & $(-/-)$ $\lambda_p = 23815$, $\varphi_s = 0$ & $9 \shortto 11 $ \\
            3.05743405 & 0.63711753 & $-$0.285788 & 0.00540410 & 1.47271 & $(-/-)$ $\lambda_1 = 23812$, $(+/+)$ $\lambda_2 = 1.001$ & 10 \\
            3.02802472 & 0.63633639 & $-$0.272252 & 0.20210342 & 1.47547 & $(-/-)$ $\lambda_1 = 21756$, $(+/+)$ $\lambda_2 = 1.034$ & 10 \\
            %2.92176246 & 0.63342331 & $-$0.2228435 & 0.43130553 & 1.48575 & $(-/-)$ $\lambda_1 = 15375$, $(+/+)$ $\lambda_2 = 1.171$ & 10 \\
            %2.70612756 & 0.62704648 & $-$0.11991070 & 0.68487227 & 1.50821 & $(-/-)$ $\lambda_1 = 6873$, $(+/+)$ $\lambda_2 = 1.549$ & 10 \\
            2.46500674 & 0.61911875 & 0.00023522 & 0.87486638 & 1.53627 & $(-/-)$ $\lambda_1 = 2207$, $(+/+)$ $\lambda_2 = 2.303$ & 10 \\
            2.21485185 & 0.60997731 & 0.13194422 & 1.02300994 & 1.56936 & $(-/-)$ $\lambda_1 = 391.5$, $(+/+)$ $\lambda_2 = 4.594$ & 10 \\
            2.06317522 & 0.60401605 & 0.21610186 & 1.09603603 & 1.59183 & $(-/-)$ $\lambda_1 = 30.76$, $(+/+)$ $\lambda_2 = 24.25$ & 10 \\
            2.05075380 & 0.60351591 & 0.22315723 & 1.10152681 & 1.59376 & $20.65 \pm 16.05 i$, $0.030 \pm 0.023 i$ & 10 \\
            1.97362294 & 0.60037643 & 0.26756287 & 1.13403285 & 1.60610 & $-5.706 \pm 18.35 i$, $-0.015 \pm 0.049 i$ & 10 \\
            %1.88328113 & 0.59664000 & 0.32094841 & 1.16868133 & 1.62134 & $-11.01 \pm 3.187 i$, $-0.083 \pm 0.024 i$ & 10 \\
            1.78866702 & 0.59269003 & 0.37856697 & 1.20102671 & 1.63831 & $-0.282 \pm 1.555 i$, $-0.113 \pm 0.622 i$ & 10 \\
            1.78756578 & 0.59264400 & 0.37924840 & 1.20137924 & 	1.63851 & $(+/-)$ $\varphi_1 = 1.767$, $(-/+)$ $\varphi_2 = 4.691$ & 10 \\
            1.78481268 & 0.59252892 & 0.38095310 & 1.20225815 & 1.63903 & $(+/-)$ $\varphi_1 = 2.313$, $(-/+)$ $\varphi_2 = 5.858$ & 10 \\
            1.78426205 & 0.59250591 & 0.38129423 & 1.20243352 & 1.63913 & $(+/-)$ $\varphi = 2.362$, $(+/+)$ $\lambda = 1.314$ & 11 \\
            %1.76278758 & 0.59160872 & 0.39464842 & 1.20916407 & 1.64315 & $(+/-)$ $\varphi = 3.138$, $(+/+)$ $\lambda = 9.927$ & 11 \\
            1.40011846 & 0.57732484 & 0.63599519 & 1.28827241 & 1.72178 & $(-/+)$ $\varphi = 4.712$, $(+/+)$ $\lambda = 114$ & 11 \\
            0.99442488 & 0.56940718 & 0.94127947 & 1.27749481 & 	1.84467 & $(-/+)$ $\varphi = 5.219$, $(+/+)$ $\lambda = 89.7$ & 11 \\
            \hline $\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.28060260 & 0.57696026 & 0 & 0.42952310 & 1.08318 & $(-/+)$ $\varphi_p = 4.082$, $\varphi_s = 0$ & $\overline{11} \shortto 12 $ \\
            4.28042203 & 0.57693173 & 0.00589982 & 0.42956634 & 1.08320 & $(-/+)$ $\varphi = 4.083$, $(-/-)$ $\lambda = 1.076$ & 11 \\
            4.26502446 & 0.57449643 & 0.05475651 & 0.43326608 & 1.08520 & $(-/+)$ $\varphi = 4.096$, $(-/-)$ $\lambda = 1.971$ & 11 \\
            4.16719573 & 0.55888128 & 0.14696743 & 0.45734375 & 1.09826 & $(-/+)$ $\varphi = 4.161$, $(-/-)$ $\lambda = 5.866$ & 11 \\
            %3.85149380 & 0.50668325 & 0.28020687 & 0.54257810 & 1.14503 & $(-/+)$ $\varphi = 4.224$, $(-/-)$ $\lambda = 24.2$ & 11 \\
            3.20054711 & 0.38851051 & 0.41725089 & 0.76563628 & 1.26744 & $(-/+)$ $\varphi = 4.110$, $(-/-)$ $\lambda = 90.7$ & 11 \\
            %2.77961381 & 0.30245933 & 0.46133210 & 0.95265060 & 1.36535 & $(-/+)$ $\varphi = 4.042$, $(-/-)$ $\lambda = 119$ & 11 \\
            %2.33162995 & 0.20034405 & 0.48069324 & 1.18244141 & 1.47688 & $(-/+)$ $\varphi = 4.549$, $(-/-)$ $\lambda = 73.2$ & 11 \\
            2.16091622 & 0.15818162 & 0.48314089 & 1.27075410 & 1.51823 & $(-/+)$ $\varphi = 6.084$, $(-/-)$ $\lambda = 45.5$ & 11 \\
            2.15858839 & 0.15759375 & 0.48316389 & 1.27193121 & 1.51878 & $(+/+)$ $\lambda_1 = 1.128$, $(-/-)$ $\lambda_2 = 43.2$ & 12 \\
            0.75439892 & $-$0.271167 & 0.45097821 & 1.75027650 & 1.93630 & $(-/-)$ $\lambda_1 = 2.195$, $(+/+)$ $\lambda_2 = 41.5$ & 12 \\

            0.25016553 & $-$0.474430 & 0.36954104 & 1.90112368 & 2.28392 & $(-/-)$ $\lambda_1 = 1.329$, $(+/+)$ $\lambda_2 = 7.493$ & 12 \\
            0.03056214 & $-$0.566387 & 0.32487111 & 1.97213842 & 2.51532 & $(-/-)$ $\lambda_1 = 1.054$, $(+/+)$ $\lambda_2 = 1.164$ & 12 \\
            0.02977310 & $-$0.566707 & 0.32473366 & 1.97238806 & 2.51626 & $(-/+)$ $\varphi = 6.182$, $(+/+)$ $\lambda = 1.164$ & 11 \\
            $-$0.3001572 & $-$0.679486 & 0.32682380 & 2.05693207 & 2.95767 & $(-/+)$ $\varphi = 4.479$, $(+/+)$ $\lambda = 1.123$ & 11 \\
            $-$0.5637974 & $-$0.718029 & 0.45371150 & 2.06381755 & 3.31486 & $(-/+)$ $\varphi = 6.157$, $(+/+)$ $\lambda = 1.332$ & 11 \\
            $-$0.5645164 & $-$0.718066 & 0.45417022 & 2.06374381 & 3.31574 & $(-/-)$ $\lambda_1 = 1.044$, $(+/+)$ $\lambda_2 = 1.333$ & 12 \\
            $-$3.7494554 & $-$0.522734 & 1.86063921 & 1.46358031 & 4.36178 & $(-/-)$ $\lambda_1 = 67.5$, $(+/+)$ $\lambda_2 = 3536$ & 12
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 2.41130941 & 0 & 0.69200000 & 0 & 1.73507 & $(+/-)$ $\varphi_1 = 1.394$, $\varphi_2 = 0$ & $12 \shortto 10 $ \\
            \hline 2.41752499 & 0.02588751 & 0.69087817 & $-$0.003022 & 1.73353 & $(+/-)$ $\varphi = 1.391$, $(-/-)$ $\lambda = 1.006$ & 11 \\
            2.42547679 & 0.05559667 & 0.68943016 & $-$0.006474 & 1.73603 & $(+/-)$ $\varphi = 1.412$, $(-/-)$ $\lambda = 1.003$ & 11\\
            2.55016039 & 0.20244802 & 0.66638662 & $-$0.019746 & 1.77947 & $(+/-)$ $\varphi = 1.618$, $(-/-)$ $\lambda = 1.078$ & 11 \\
            2.76400139 & 0.32243638 & 0.62523161 & $-$0.001058 & 1.88212 & $(+/-)$ $\varphi = 1.982$, $(-/-)$ $\lambda = 1.387$ & 11 \\
            2.77077169 & 0.32542301 & 0.62388324 & 0.00041078 & 1.88629 & $(+/-)$ $\varphi = 1.994$, $(-/-)$ $\lambda = 1.403$ & 11 \\
            2.97595347 & 0.40524984 & 0.57871202 & 0.11268542 & 2.10610 & $(+/-)$ $\varphi = 2.979$, $(-/-)$ $\lambda = 2.179$ & 11 \\
            2.97759875 & 0.40590433 & 0.57821496 & 0.11552374 & 2.11077 & $(+/+)$ $\lambda_1 = -1.09$, $(-/-)$ $\lambda_2 = 2.169$ & 11 \\
            2.99155498 & 0.41297605 & 0.57205622 & 0.16589640 & 2.19062 & $(+/+)$ $\lambda_1 = -2.43$, $(-/-)$ $\lambda_2 = 1.256$ & 11 \\
            & & & & & & b-d \\
            2.99158364 & 0.41317197 & 0.57182082 & 0.16897831 & 2.19534 & $(+/+)$ $\lambda = -2.52$, $(+/-)$ $\varphi = 0.101$ & 12 \\
            2.92013850 & 0.40246682 & 0.57173374 & 0.31527099 & 2.39922 & $(+/+)$ $\lambda = -14.1$, $(+/-)$ $\varphi = 2.136$ & 12 \\
            2.75650364 & 0.36538414 & 0.57887459 & 0.48017443 & 2.58244 & $(+/+)$ $\lambda = -40.1$, $(+/-)$ $\varphi = 3.092$ & 12 \\
            2.75139781 & 0.36414387 & 0.57901169 & 0.48490069 & 2.58708 & $(+/+)$ $\lambda_1 = -40.7$, $(-/-)$ $\lambda_2 = -1.11$ & 12 \\
            2.50133196 & 0.29865726 & 0.57636757 & 0.71764117 & 	2.78781 & $(+/+)$ $\lambda_1 = -54.9$, $(-/-)$ $\lambda_2 = -2.39$ & 12 \\
            2.31131248 & 0.24021675 & 0.55655443 & 0.92270510 & 2.92649 & $(+/+)$ $\lambda_1 = -16.2$, $(-/-)$ $\lambda_2 = -9.12$ & 12 \\
            2.30562255 & 0.23823969 & 0.55554246 & 0.92989293 & 2.93061 & $-11.78 \pm 2.959 i$, $-0.079 \pm 0.020 i$ & 12 \\
            2.22051151 & 0.20492250 & 0.53415196 & 1.05639576 & 2.99240 & $5.382 \pm 9.627 i$, $0.044 \pm 0.079 i$ & 12 \\
            2.19784281 & 0.19375644 & 0.52478723 & 1.10206834 & 3.00895 & $(-/-)$ $\lambda_1 = 15.4$, $(+/+)$ $\lambda_2 = 6.889$ & 12 \\
            2.15922539 & 0.15736852 & 0.48258340 & 1.27371102 & 3.03726 & $(-/-)$ $\lambda_1 = 43.3$, $(+/+)$ $\lambda_2 = 1.017$ & 12 \\
            \hline $\Gamma$ & $y(0)$ & $z(0)$ & $\dot{x}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 2.44336739 & 0.04220599 & 0.68488849 & $-$0.047060 & 1.74177 & $(+/-)$ $\varphi_1 = 1.445$, $(-/+)$ $\varphi_2 = 6.268$ & 10 \\
            2.46042693 & 0.05340102 & 0.68099270 & $-$0.061014 & 1.74739 & $(+/-)$ $\varphi_1 = 1.469$, $(-/+)$ $\varphi_2 = 6.252$ & 10 \\
            2.62682960 & 0.11272525 & 0.64243008 & $-$0.163667 &	1.81182 & $(+/-)$ $\varphi_1 = 1.726$, $(-/+)$ $\varphi_2 = 6.134$ & 10 \\
            2.79319067 & 0.14536102 & 0.60166897 & $-$0.275553 & 1.90376 & $(+/-)$ $\varphi_1 = 1.920$, $(-/+)$ $\varphi_2 = 5.881$ & 10 \\
            2.95990341 & 0.15850662 & 0.54706526 & $-$0.502260 & 2.13196 & $(+/-)$ $\varphi_1 = 3.037$, $(-/+)$ $\varphi_2 = 5.725$ & 10 \\
            2.96046681 & 0.15825903 & 0.54647347 & $-$0.506243 & 2.13659 & $(-/-)$ $\lambda = -1.26$, $(-/+)$ $\varphi = 5.762$ & 10 \\
            2.96189049 & 0.15680656 & 0.54375414 & $-$0.525886 & 2.15982 & $(-/-)$ $\lambda = -1.88$, $(-/+)$ $\varphi = 6.102$ & 10 \\
            & & & & & & b-d \\
            2.96190012 & 0.15647442 & 0.54325755 & $-$0.529759 & 2.16449 & $(-/-)$ $\lambda_1 = -1.98$, $(+/+)$ $\lambda_2 = 1.158$ & 11 \\
            2.80118956 & 0.11352926 & 0.53921875 & $-$0.733178 & 2.47280 & $(-/-)$ $\lambda_1 = -7.03$, $(+/+)$ $\lambda_2 = 13.79$ & 11 \\
            2.30050134 & 0.02510498 & 0.58807744 & $-$0.866880 & 2.89354 & $(-/-)$ $\lambda_1 = -13.1$, $(+/+)$ $\lambda_2 = 37.14$ & 11 \\
            2.13992280 & 0.00096066 & 0.60863957 & $-$0.880708 & 3.01237 & $(-/-)$ $\lambda_1 = -15.3$, $(+/+)$ $\lambda_2 = 33.37$ & 11 \\
            1.98603966 & $-$0.018240 & 0.63126642 & $-$0.884519 & 3.12614 & $(-/-)$ $\lambda_1 = -16.2$, $(+/+)$ $\lambda_2 = 25.39$ & 11 \\
            1.81511411 & $-$0.024230 & 0.66272946 & $-$0.872630 & 	3.25471 & $(-/-)$ $\lambda_1 = -8.87$, $(+/+)$ $\lambda_2 = 10.08$ & 11 \\
            1.78982401 & $-$0.016895 & 0.66916219 & $-$0.866174 &  3.27406 & $(-/-)$ $\lambda_1 = -3.79$, $(+/+)$ $\lambda_2 = 4.509$ & 11 \\
            1.78474531 & $-$0.010898 & 0.67109917 & $-$0.862944 &  3.27796 & $(+/-)$ $\varphi = 2.554$, $(+/+)$ $\lambda = 1.667$ & 11
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$ / $\mu_{CZ}^p$ / $\mu_{CZ}^s$\\
			\hline $-$13.41209 & $-$4.8957388 & 9.25880043 & 14.8143 & $(-/-)$ $\lambda_p = 2.4 \cdot 10^{13}$, $(+/+)$ $\lambda_s = 16683$ & 16 / 6 / 10\\
            $-$8.009081 & $-$3.8026329 & 7.20521228 & 14.5818 & $(-/-)$ $\lambda_p = 1.3 \cdot 10^{12}$, $(+/+)$ $\lambda_s = 5121$ & 16 / 6 / 10\\
            $-$2.026588 & $-$2.0411151 & 3.93762588 & 13.1814 & $(-/-)$ $\lambda_p = 2.7 \cdot 10^{9}$, $(+/+)$ $\lambda_s = 1090$ & 16 / 6 / 10\\
            0.26914524 & $-$1.1181292 & 2.29569070 & 9.05739 & $(-/-)$ $\lambda_p = 1.3 \cdot 10^{8}$, $(+/+)$ $\lambda_s = 1.802$ & 16 / 6 / 10\\
            0.27322105 & $-$1.1170102 &	2.29355807 & 9.04601 & $(-/-)$ $\lambda_p = 1.3 \cdot 10^{8}$, $\varphi_s = 0$ & $ 15 \shortto 16$ / 6 / $9 \shortto 10$\\
            0.28326989 & $-$1.1142676 & 2.28831996 & 9.01799 & $(-/-)$ $\lambda_p = 1.3 \cdot 10^{8}$, $(-/+)$ $\varphi_s = 5.351$ & 15 / 6 / 9\\
            0.36886730 & $-$1.0918350 & 2.24482130 & 8.78148 & $(-/-)$ $\lambda_p = 1.4 \cdot 10^{8}$, $(-/+)$ $\varphi_s = 3.259$ & 15 / 6 / 9\\
            0.37546334 & $-$1.0901747 & 2.24155034 & 8.76345 & $(-/-)$ $\lambda_p = 1.4 \cdot 10^{8}$, $(-/+)$ $\varphi_s \approx \pi$ & 15 / 6 / 9\\
            0.50117172 & $-$1.0603453 & 2.18128472 & 8.42644 & $(-/-)$ $\lambda_p = 1.5 \cdot 10^{8}$, $(+/-)$ $\varphi_s = 0.557$ & 15 / 6 / 9\\
            0.50719121 & $-$1.0590014 &	2.17849315 & 8.41067 & $(-/-)$ $\lambda_p = 1.5 \cdot 10^{8}$, $\varphi_s = 0$ & $ 14 \shortto 15$ / 6 / $8 \shortto 9$\\
            0.51625279 & $-$1.0569924 & 2.17430618 & 8.38698 & $(-/-)$ $\lambda_p = 1.5 \cdot 10^{8}$, $(-/-)$ $\lambda_s = 1.956$ & 14 / 6 / 8\\
            1.00924824 & $-$0.9703132 & 1.96887407 & 7.24362 & $(-/-)$ $\lambda_p = 2.2 \cdot 10^{8}$, $(-/-)$ $\lambda_s = 19.5$ & 14 / 6 / 8\\
            2.13871776 & $-$0.8730776 & 1.56167311 & 5.58268 & $(-/-)$ $\lambda_p = 3.5 \cdot 10^{8}$, $(-/-)$ $\lambda_s = 1.315$ & 14 / 6 / 8\\
            2.14663695 & $-$0.8726486 &	1.55877618 & 5.57414 & $(-/-)$ $\lambda_p = 3.5 \cdot 10^{8}$, $\varphi_s = 0$ & $ 13 \shortto 14$ / 6 / $7 \shortto 8$\\
            2.17336240 & $-$0.8712146 & 1.54897640 & 5.54553 & $(-/-)$ $\lambda_p = 3.5 \cdot 10^{8}$, $(-/+)$ $\varphi_s = 5.780$ & 13 / 6 / 7\\
            3.09825544 & $-$0.8278473 & 1.17202498 & 4.65719 & $(-/-)$ $\lambda_p = 1.4 \cdot 10^{8}$, $(-/+)$ $\varphi_s = 3.167$ & 13 / 6 / 7\\
            3.11068444 & $-$0.8272593 &	1.16619514 & 4.64517 & $(-/-)$ $\lambda_p = 1.4 \cdot 10^{8}$, $(-/+)$ $\varphi_s \approx \pi$ & 13 / 6 / 7\\
            3.79236129 & $-$0.7827436 & 0.77512351 & 3.51659 & $(-/-)$ $\lambda_p = 1.0 \cdot 10^{5}$, $(+/-)$ $\varphi_s = 0.149$ & 13 / 6 / 7\\
            3.79383981 & $-$0.7825020 &	0.77394600 & 3.50582 & $(-/-)$ $\lambda_p = 89399$, $\varphi_s = 0$ & $12 \shortto 13$ / 6 / $6 \shortto 7$\\
            3.79578234 & $-$0.7821681 & 0.77238178 & 3.49062 & $(-/-)$ $\lambda_p = 70190$, $(-/-)$ $\lambda_s = 1.183$ & 12 / 6 / 6\\
            3.80619532 & $-$0.7790237 & 0.76272829 & 3.32501 & $(-/-)$ $\lambda_p = 2.486$, $(-/-)$ $\lambda_s = 1.378$ & 12 / 6 / 6\\
            3.80619588 & $-$0.7790204 & 0.76272497 & 3.32481 & $(-/+)$ $\varphi_p = 6.128$, $(-/-)$ $\lambda_s = 1.378$ & 11 / 5 / 6\\
            3.80619962 & $-$0.7789911 & 0.76269604 & 3.32301 & $(-/+)$ $\varphi_p = 3.191$, $(-/-)$ $\lambda_s = 1.374$ & 11 / 5 / 6\\
            3.80620096 & $-$0.7789619 & 0.76266877 & 3.32121 & $(+/-)$ $\varphi_p = 0.704$, $(-/-)$ $\lambda_s = 1.371$ & 11 / 5 / 6\\
            & & & & & b-d \\
            3.80620097 & $-$0.7789586 & 0.76266584 & 3.32101 & $(-/-)$ $\lambda_p = 1.819$, $(-/-)$ $\lambda_s = 1.370$ & 10 / 4 / 6\\
            3.80619277 & $-$0.7788840 & 0.76260385 & 3.31638 & $(-/-)$ $\lambda_p = 46.5$, $(-/-)$ $\lambda_s = 1.361$ & 10 / 4 / 6\\
            3.80452746 & $-$0.7779453 & 0.76285259 & 3.25419 & $(-/-)$ $\lambda_p = 3951$, $(-/-)$ $\lambda_s = 1.031$ & 10 / 4 / 6\\
            3.80450408 & $-$0.7779387 &	0.76286207 & 3.25372 & $(-/-)$ $\lambda_p = 3999$, $\varphi_s = 0$ & $10 \shortto 9$ / 4 / $6 \shortto 5$\\
            3.73995319 & $-$0.7747946 & 0.80143382 & 2.92466 & $(-/-)$ $\lambda_p = 26170$, $(-/+)$ $\varphi_s = 5.048$ & 9 / 4 / 5\\
            2.50249325 & $-$0.7596676 & 1.36437597 & 2.25983 & $(-/-)$ $\lambda_p = 1189$, $(-/+)$ $\varphi_s = 3.195$ & 9 / 4 / 5\\
            2.36181537 & $-$0.7559645 & 1.41359771 & 2.25420 & $(-/-)$ $\lambda_p = 865.9$, $(-/+)$ $\varphi_s \approx \pi$ & 9 / 4 / 5\\
            1.50318272 & $-$0.7242787 & 1.68283218 & 2.35551 & $(-/-)$ $\lambda_p = 109.2$, $(+/-)$ $\varphi_s = 2.855$ & 9 / 4 / 5\\
            0.88071085 & $-$0.6915719 & 1.85635845 & 2.63920 & $(-/-)$ $\lambda_p = 18.2$, $(+/-)$ $\varphi_s = 2.556$ & 9 / 4 / 5\\
            0.30382199 & $-$0.6602227 & 2.00826813 & 3.24456 & $(-/-)$ $\lambda_p = 2.643$, $(+/-)$ $\varphi_s = 2.079$ & 9 / 4 / 5\\
            0.01642127 & $-$0.6550587 & 2.07943403 & 3.75419 & $(-/-)$ $\lambda_p = 1.003$, $(+/-)$ $\varphi_s = 1.851$ & 9 / 4 / 5\\
            0.01538803 & $-$0.6550720 & 2.07968013 & 3.75442 & $\varphi_p = 0$, $(+/-)$ $\varphi_s = 1.842$ & $ 10 \shortto 8$ / $5 \shortto 3$ / 5\\
            0.01254682 & $-$0.6551104 & 2.08035636 & 3.76210 & $(-/-)$ $\lambda_p = 1.009$, $(+/-)$ $\varphi_s = 1.849$ & 9 / 4 / 5\\
            $-$0.301160 & $-$0.6773146 & 2.15180453 & 4.47006 & $(-/-)$ $\lambda_p = 2.351$, $(+/-)$ $\varphi_s = 1.868$ & 9 / 4 / 5\\
            $-$0.660718 & $-$0.7650844 & 2.24296044 & 5.33355 & $(-/-)$ $\lambda_p = 3.463$, $(+/-)$ $\varphi_s = 2.201$ & 9 / 4 / 5\\
            $-$1.003106 & $-$0.9278680 & 2.39612247 & 6.11102 & $(-/-)$ $\lambda_p = 2.517$, $(+/-)$ $\varphi_s = 2.592$ & 9 / 4 / 5\\
            $-$1.377840 & $-$1.1762768 & 2.68868042 & 6.84227 & $(-/-)$ $\lambda_p = 1.090$, $(+/-)$ $\varphi_s = 3.140$ & 9 / 4 / 5\\
            $-$1.378748 & $-$1.1769114 & 2.68951172 & 6.84379 & $(-/-)$ $\lambda_p = 1.087$, $(-/+)$ $\varphi_s \approx \pi$ & 9 / 4 / 5\\
            $-$1.411617 & $-$1.1998790 & 2.71984955 & 6.89731 & $\varphi_p = 0$, $(-/+)$ $\varphi_s = 3.191$ & $ 10 \shortto 8$ / $5 \shortto 3$ / 5\\
            $-$1.415239 & $-$1.2024075 & 2.72321888 & 6.90382 & $(-/-)$ $\lambda_p = 1.009$, $(-/+)$ $\varphi_s = 3.198$ & 9 / 4 / 5\\
            $-$2.803184 & $-$1.9999050 & 3.97518454 & 8.03399 & $(-/-)$ $\lambda_p = 20.3$, $(-/+)$ $\varphi_s = 4.710$ & 9 / 4 / 5\\
            $-$4.694647 & $-$2.7330798 & 5.27594542 & 8.41761 & $(-/-)$ $\lambda_p = 151.7$, $\varphi_s = 0$ & $9 \shortto 10$ / 4 / $5 \shortto 6$\\
            $-$4.703199 & $-$2.7359263 & 5.28110715 & 8.41855 & $(-/-)$ $\lambda_p = 151$, $(+/+)$ $\lambda_s = 1.250$ & 10 / 4 / 6\\
            $-$10.00263 & $-$4.1285139 & 7.84990122 & 8.66913 & $(-/-)$ $\lambda_p = 1700$, $(+/+)$ $\lambda_s = 6.142$ & 10 / 4 / 6\\
            $-$18.83157 & $-$5.7292410 & 10.8468091 & 8.75835 & $(-/-)$ $\lambda_p = 10675$, $(+/+)$ $\lambda_s = 16.8$ & 10 / 4 / 6
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 3.87661638 & 0.32764501 & 1.59674819 & 0 & 2.82662 & $(-/-)$ $\lambda_p = 621$, $\varphi_s = 0$ & $13 \shortto 15 $ \\
            \hline 3.87640420 & 0.32765275 & 1.59639061 & 0.03500000 & 	2.82665 & $(-/-)$ $\lambda_1 = 620$, $(-/-)$ $\lambda_2 = 1.005$ & 14 \\
            3.86641314 & 0.32801741 & 1.57957157 & 0.24200000 & 	2.82814 & $(-/-)$ $\lambda_1 = 591$, $(-/-)$ $\lambda_2 = 1.007$ & 14 \\
            3.69242900 & 0.33442700 & 1.29263199 & 0.97599999 & 2.85507 & $(-/-)$ $\lambda_1 = 238$, $(-/-)$ $\lambda_2 = 1.024$ & 14 \\
            3.27414894 & 0.35033597 & 0.64724536 & 1.54399999 & 2.92956 & $(-/-)$ $\lambda_1 = 1.228$, $(-/-)$ $\lambda_2 = 1.052$ & 14 \\
            3.27411847 & 0.35034414 & 0.64717939 & 1.54400000 & 2.92957 & $(-/-)$ $\lambda_1 = 1.229$, $\lambda_2 = 1$ & $14 \shortto 15$ \\
            3.27283294 & 0.35038725 & 0.64531070 & 1.54499999 & 2.92982 & $(-/-)$ $\lambda = 1.230$, $(+/-)$ $\varphi = 0.334$ & 15 \\
            3.17114089 & 0.35437361 & 0.49758728 & 1.61299999 & 2.95039 & $(-/-)$ $\lambda = 1.402$, $(-/+)$ $\varphi = 3.154$ & 15 \\
            2.80950999 & 0.36898038 & 0.00002321 & 1.73760522 & 3.03317 & $(-/-)$ $\lambda = 17.6$, $(-/+)$ $\varphi = 5.879$ & 15 \\
            2.65907416 & 0.37527776 & $-$0.194503 & 1.74785021 & 3.07285 & $(-/-)$ $\lambda = 25.8$, $(-/+)$ $\varphi = 5.922$ & 15 \\
            1.04320577 & 0.45859879 & $-$1.830635 & 0.77305800 & 3.92145 & $(-/-)$ $\lambda = 2.559$, $(-/+)$ $\varphi = 6.213$ & 15 \\
            0.81315693 & 0.47618678 & $-$1.988018 & 0.33900000 & 	4.18381 & $(-/-)$ $\lambda = 1.006$, $(-/+)$ $\varphi = 4.764$ & 15 \\
            0.75520313 & 0.48121199 & $-$2.023744 & 0.01100000 & 	4.26209 & $(-/-)$ $\lambda = 1.002$, $(-/+)$ $\varphi = 4.503$ & 15 \\
            0.75514105 & 0.48121754 & $-$2.023782 & 0 & 4.26218 & $\varphi_s = 0$, $(-/+)$ $\varphi_p = 4.502$ & $16 \shortto 14 $ \\
            \hline $\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 3.83449454 & $-$0.320211 & 0.07200000 & $-$1.600516 & 2.83292 & $(-/-)$ $\lambda = 507$, $(-/+)$ $\varphi = 6.282$ & 13 \\
            3.28342994 & $-$0.212345 & 0.25049999 & $-$1.696877 & 2.92604 & $(-/-)$ $\lambda = 1.725$, $(-/+)$ $\varphi = 6.083$ & 13 \\
            3.28018017 & $-$0.211571 & 0.25095034 & $-$1.698326 & 2.92662 & $\lambda = 1$, $(-/+)$ $\varphi = 6.081$ & $13 \shortto 14$ \\
            3.27979990 & $-$0.211477 & 0.25099999 & $-$1.698519 & 2.92669 & $(+/-)$ $\varphi_1 = 0.186$, $(-/+)$ $\varphi_2 = 6.080$ & 14 \\
            3.18840410 & $-$0.186089 & 0.25871925 & $-$1.767536 & 2.94134 & $(-/+)$ $\varphi_1 = 3.148$, $(-/+)$ $\varphi_2 = 5.966$ & 14 \\
            3.13670109 & $-$0.150862 & 0.24073735 & $-$1.978218 & 2.92889 & $(-/+)$ $\varphi_1 = 6.242$, $(-/+)$ $\varphi_2 = 4.689$ & 14 \\
            & & & & & & b-d \\
            3.13670119 & $-$0.150811 & 0.24068735 & $-$1.978646 & 2.92882 & $(+/+)$ $\lambda = 1.052$, $(-/+)$ $\varphi = 4.689$ & 15 \\
            3.23116984 & $-$0.097655 & 0.16638735 & $-$2.671385 & 2.77297 & $(+/+)$ $\lambda = 3.714$, $(-/+)$ $\varphi = 4.346$ & 15 \\
            3.36215224 & $-$0.042376 & 0.07713735 & $-$4.400187 & 2.43258 & $(+/+)$ $\lambda = 1.169$, $(-/+)$ $\varphi = 3.499$ & 15 \\
            & & & & & & b-d \\
            3.36215228 & $-$0.042344 & 0.07708735 & $-$4.401936 & 2.43234 & $(-/+)$ $\varphi_1 = 6.264$, $(-/+)$ $\varphi_2 = 3.498$ & 14 \\
            3.32943000 & $-$0.024918 & 0.05053735 & $-$5.671365 & 2.29164 & $(-/+)$ $\varphi_1 = 5.662$, $(-/+)$ $\varphi_2 = 3.144$ & 14 \\
            2.92863973 & $-$0.000101 & 0.00118735 & $-$40.93085 & 1.97717 & $(-/+)$ $\varphi_1 = 6.251$, $(+/-)$ $\varphi_2 = 2.071$ & 14 \\
            2.91319124 & 0 & 0.60900000 & 0 & 1.96681 & $\varphi_1 = 0$, $(+/-)$ $\varphi_2 = 2.036$ & $16 \shortto 14$ \\
            \hline $\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.34794216 & 0.49144348 & 0.66802090 & 0 & 2.41794 & $(-/+)$ $\varphi_p = 3.261$, $\varphi_s = 0$ & $14 \shortto 16$ \\
            4.34787218 & 0.49143796 & 0.66801275 & 0.01050000 & 2.41797 & $(-/+)$ $\varphi = 3.260$, $(-/-)$ $\lambda = 1.003$ & 15 \\
            4.33281911 & 0.49024888 & 0.66626052 & 0.15450000 & 2.42320 & $(-/+)$ $\varphi = 3.238$, $(-/-)$ $\lambda = 1.004$ & 15 \\
            4.30829740 & 0.48829944 & 0.66340694 & 0.25049999 & 2.43181 & $(-/-)$ $\lambda_1 = -1.01$, $(-/-)$ $\lambda_2 = 1.010$ & 15 \\
            4.00018907 & 0.46229468 & 0.62781839 & 0.75700000 & 2.55071 & $(-/-)$ $\lambda_1 = -1.55$, $(-/-)$ $\lambda_2 = 1.275$ & 15 \\
            3.72046700 & 0.43529590 & 0.59732094 & 1.04200000 & 2.67843 & $(+/-)$ $\varphi = 3.126$, $(-/-)$ $\lambda = 1.704$ & 15 \\
            3.30004379 & 0.37055271 & 0.60005910 & 1.46600000 & 2.91324 & $(+/-)$ $\varphi = 0.786$, $(-/-)$ $\lambda = 1.785$ & 15 \\
            3.27412407 & 0.35064428 & 0.64627184 & 1.54300000 & 2.92956 & $(+/-)$ $\varphi = 0.030$, $(-/-)$ $\lambda = 1.230$ & 15 \\  
            \hline $\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.34794216 & $-$0.132020 & 0 & $-$3.294474 & 2.41794 & $(-/+)$ $\varphi_p = 3.261$, $\varphi_s = 0$ & $14 \shortto 16$ \\
            4.34793145 & $-$0.132019 & 0.00040000 & $-$3.294466 & 2.41795 & $(-/+)$ $\varphi_1 = 3.262$, $(-/+)$ $\varphi_2 = 6.275$ & 14 \\
            4.30700809 & $-$0.131939 & 0.02499999 & $-$3.261610 & 2.43226 & $(-/-)$ $\lambda = -1.01$, $(-/+)$ $\varphi = 6.273$ & 14 \\
            4.00262336 & $-$0.132826 & 0.07950000 & $-$2.993965 & 2.54945 & $(-/-)$ $\lambda = -1.54$, $(-/+)$ $\varphi = 6.040$ & 14 \\
            3.72437329 & $-$0.138067 & 0.12000000 & $-$2.692896 & 2.67594 & $(+/-)$ $\varphi_1 = 3.054$, $(-/+)$ $\varphi_2 = 5.740$ & 14 \\
            3.38108361 & $-$0.165351 & 0.19232332 & $-$2.132926 & 2.86387 & $0.555 \pm 0.831i$, $0.537 \pm 0.843i$ & 14 \\
            3.28023996 & $-$0.210228 & 0.24975719 & $-$1.707726 & 2.92659 & $0.999 \pm 0.146i$, $0.979 \pm 0.143i$ & 14 \\
            3.28018027 & $-$0.211514 & 0.25089975 & $-$1.698726 & 2.92662 & $(+/-)$ $\varphi_1 = 0.004$, $(-/+)$ $\varphi_2 = 6.081$ & 14   
	       \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 2.14663695 & $-$0.8726486 & 0 & 1.55877618 & 2.78707 & $(-/-)$ $\lambda_p = 3.5 \times 10^8$, $\varphi_s = 0$ & $13 \shortto 14$\\
            2.14662066 & $-$0.8726474 & 0.00199999 & 1.55877716 & 2.78707 & $(-/-)$ $\lambda = 3.5 \times 10^8$, $(-/+)$ $\varphi = 6.265$ & 13 \\
            2.10513484 & $-$0.8695323 & 0.10069161 & 1.56134706 & 2.78918 & $(-/-)$ $\lambda = 3.0 \times 10^8$, $(-/+)$ $\varphi = 5.393$ & 13 \\
            1.88106637 & $-$0.8539132 & 0.25060633 & 1.57829249 & 2.80094 & $(-/-)$ $\lambda = 1.2 \times 10^8$, $(-/+)$ $\varphi = 3.997$ & 13 \\
            1.40446782 & $-$0.8292488 & 0.40020666 & 1.63414222 & 2.83390 & $(-/-)$ $\lambda = 1.2 \times 10^7$, $(+/-)$ $\varphi = 2.339$ & 13 \\
            0.88549561 & $-$0.8205325 & 0.48672003 & 1.73026092 & 2.91164 & $(-/-)$ $\lambda = 3.6 \times 10^5$, $(+/-)$ $\varphi = 0.115$ & 13 \\
            0.88252640 & $-$0.8205461 & 0.48707376 & 1.73091656 & 2.91232 & $(-/-)$ $\lambda_1 = 3.5 \times 10^5$, $(+/+)$ $\lambda_2 = 1.129$ & 12 \\
            0.43576483 & $-$0.8294764 & 0.52748648 & 1.83975303 & 3.06355 & $(-/-)$ $\lambda_1 = 141.6$, $(+/+)$ $\lambda_2 = 131.2$ & 12 \\
            0.43386473 & $-$0.8295307 & 0.52761249 & 1.84024288 & 3.06444 & $122.4 \pm 55.9 i$, $0.006 \pm 0.003 i$ & 12 \\
            0.22999268 & $-$0.8332273 & 0.53913361 & 1.89139773 & 3.17392 & $(-/-)$ $\lambda_1 = 20.9$, $(+/+)$ $\lambda_2 = 15.4$ & 12 \\
            0.20401040 & $-$0.8328690 & 0.54026355 & 1.89729290 & 3.18968 & $(-/-)$ $\lambda_1 = 43.6$, $(+/+)$ $\lambda_2 = 1.520$ & 12 \\
            0.20249526 & $-$0.8328350 & 0.54032603 & 1.89762664 & 3.19061 & $(-/-)$ $\lambda = 44.0$, $(+/-)$ $\varphi = 0.214$ & 13 \\
            0.11152813 & $-$0.8249182 & 0.54279850 & 1.91328664 & 3.24487 & $(-/-)$ $\lambda = 11.3$, $(-/+)$ $\varphi = 3.344$ & 13 \\
            0.08678175 & $-$0.8155831 & 0.54199640 & 1.91242236 & 3.25358 & $(-/-)$ $\lambda = 3.145$, $(-/+)$ $\varphi = 6.083$ & 13 \\
            0.08565633 & $-$0.8147361 & 0.54187224 & 1.91209109 & 3.25352 & $(-/-)$ $\lambda_1 = 2.892$, $(-/-)$ $\lambda_2 = 2.155$ & 14 \\
            0.07972055 & $-$0.8042760 & 0.53994846 & 1.90628191 & 3.24622 & $(-/-)$ $\lambda_1 = 12.8$, $(-/-)$ $\lambda_2 = 1.137$ & 14 \\
            & & & & & & b-d \\
            0.07971735 & $-$0.8036473 & 0.53981462 & 1.90585881 & 3.24548 & $(-/-)$ $\lambda = 13.5$, $(+/-)$ $\varphi = 0.102$ & 15 \\
            0.08410133 & $-$0.7923527 &	0.53715604 & 1.89739629 & 3.22826 & $(-/-)$ $\lambda = 26.1$, $(+/-)$ $\varphi = 0.437$ & 15 \\
            0.10384393 & $-$0.7734998 & 0.53189053 & 1.88114272 & 3.18785 & $(-/-)$ $\lambda = 45.3$, $(+/-)$ $\varphi = 0.017$ & 15 \\
            0.10434983 & $-$0.7731218 & 0.53177615 & 1.88080147 & 3.18694 & $(-/-)$ $\lambda_1 = 45.6$, $(-/-)$ $\lambda_2 = 1.076$ & 14 \\
            0.25355592 & $-$0.6969820 & 0.50247205 & 1.81080243 & 2.95400 & $(-/-)$ $\lambda_1 = 81.6$, $(-/-)$ $\lambda_2 = 2.475$ & 14 \\
            0.72782678 & $-$0.5332377 & 0.37682055 & 1.74535253 & 2.31899 & $(-/-)$ $\lambda_1 = 1.665$, $(-/-)$ $\lambda_2 = 1.168$ & 14 \\
            0.72851628 & $-$0.5330090 & 0.37656118 & 1.74545380 & 2.31811 & $(-/-)$ $\lambda = 1.663$, $(+/-)$ $\varphi = 0.180$ & 15 \\
            0.81967081 & $-$0.5010493 & 0.33859521 & 1.76807813 & 2.20165 & $(-/-)$ $\lambda = 1.459$, $(+/-)$ $\varphi = 2.929$ & 15 \\
            0.90032159 & $-$0.4660976 & 0.29622781 & 1.81248741 & 2.09659 & $(-/-)$ $\lambda = 1.287$, $(-/+)$ $\varphi = 4.314$ & 15 \\
            0.96532951 & $-$0.4098555 & 0.24007860 & 1.92134252 & 2.00456 & $(-/-)$ $\lambda = 1.015$, $(-/+)$ $\varphi = 5.784$ & 15 \\
            & & & & & & b-d \\
            0.96533280 & $-$0.4096012 & 0.23982448 & 1.92201365 & 2.00444 & $(-/+)$ $\varphi_1 = 6.278$, $(-/+)$ $\varphi_2 = 5.788$ & 14 \\
            0.96242698 & $-$0.4048664 & 0.23337318 & 1.93769516 & 2.00395 & $(-/+)$ $\varphi_1 = 6.223$, $(-/+)$ $\varphi_2 = 5.808$ & 14 \\
            0.79109334 & $-$0.4660061 & 0.10080160 & 2.01121985 & 2.10647 & $(-/+)$ $\varphi_1 = 6.282$, $(-/+)$ $\varphi_2 = 4.660$ & 14 \\
            0.75549644 & $-$0.4810657 & 0.01013828 & 2.02365674 & 2.13084 & $(-/+)$ $\varphi_1 = 6.283$, $(-/+)$ $\varphi_2 = 4.504$ & 14 \\
            0.75514105 & $-$0.4812175 & 0 & 2.02378219 & 2.13109 & $\varphi_s = 0$, $(-/+)$ $\varphi_p = 4.502$ & $16 \shortto 14$
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $y(0)$ & $z(0)$ & $\dot{x}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline $-$1.3778408 & $-$1.9362212 & 0 & $-$1.552668 & 6.84227 & $(-/-)$ $\lambda_p = 1.188$, $\varphi_s = 0$ & $17 \shortto 19$\\
            $-$1.3787982 & $-$1.9357491 & 0.00699775 & $-$1.553040 & 6.84383 & $(-/-)$ $\lambda = 1.182$, $(-/+)$ $\varphi_ = 6.283$ & 17\\
            $-$1.3813013 & $-$1.9306848 & 0.05015015 & $-$1.553814 & 6.84540 & $(-/-)$ $\lambda = 1.156$, $(-/+)$ $\varphi_ = 6.282$ & 17\\
            $-$1.3923324 & $-$1.9028470 & 0.11526201 & $-$1.558262 & 6.85217 & $(-/-)$ $\lambda = 1.011$, $(-/+)$ $\varphi_ = 6.280$ & 17\\
            & & & & & & b-d \\
            $-$1.3923474 & $-$1.9021982 & 0.11530898 & $-$1.558377 & 6.85218 & $(-/+)$ $\varphi_1 = 6.278$, $(-/+)$ $\varphi_2 = 6.281$ & 16 \\
            $-$1.3815975 & $-$1.8931081 & 0.05155514 & $-$1.560452 & 6.84586 & $(-/+)$ $\varphi_1 = 6.200$, $(-/+)$ $\varphi_2 = 6.283$ & 16 \\
            $-$1.3789032 & $-$1.8922720 & 0.00161344 & $-$1.560714 & 6.84426 & $(-/+)$ $\varphi_1 = 6.186$, $(-/+)$ $\varphi_2 = 6.283$ & 16 \\
            $-$1.3789005 & $-$1.8922713 & 0 & $-$1.560715 & 6.84426 & $(-/+)$ $\varphi_p = 6.186$, $\varphi_s = 0$ & $16 \shortto 18$
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $y(0)$ & $z(0)$ & $\dot{x}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.27892454 &	$-$0.343725 & 0 & 1.24083658 & 1.41824 & $(-/-)$ $\lambda_p = 26.3$, $\varphi_s = 0$ & $17 \shortto 19 $ \\
            4.27828277 & $-$0.343558 & $-$0.010998 & 1.24098553 & 1.41829 & $(-/-)$ $\lambda_1 = 26.1$, $(+/+)$ $\lambda_2 = 1.002$ & 18 \\
            4.15265303 & $-$0.310870 & $-$0.150810 & 1.27003203 & 1.42798 & $(-/-)$ $\lambda_1 = 8.429$, $(+/+)$ $\lambda_2 = 1.001$ & 18 \\
            4.06432421 & $-$0.287904 & $-$0.193377 & 1.29033505 & 1.43510 & $(-/-)$ $\lambda_1 = 1.223$, $(+/+)$ $\lambda_2 = 1.022$ & 18 \\
            4.06230567 & $-$0.287379 & $-$0.194210 & 1.29079786 & 1.43527 & $(+/-)$ $\varphi_1 = 0.253$, $(-/+)$ $\varphi_2 = 6.266$ & 18 \\
            3.88885478 & $-$0.242317 & $-$0.251881 & 1.33037023 & 1.45005 & $(+/-)$ $\varphi_1 = 3.132$, $(-/+)$ $\varphi_2 = 6.279$ & 18 \\
            3.63647673 & $-$0.176812 & $-$0.306318 & 1.38724038 & 1.47363 & $(-/+)$ $\varphi_1 = 6.018$, $(-/+)$ $\varphi_2 = 6.277$ & 18 \\
            3.63341951 & $-$0.176019 & $-$0.306835 & 1.38792402 & 1.47393 & $(-/-)$ $\lambda = 1.069$, $(-/+)$ $\varphi = 6.277$ & 19 \\
            2.95189301 & 0.00076973 & $-$0.367035 & 1.53702592 & 1.55372 & $(-/-)$ $\lambda = 13.4$, $(-/+)$ $\varphi = 6.275$ & 19 \\
            1.56785872 & 0.36178441 & $-$0.188181 & 1.81689352 & 1.86035 & $(-/-)$ $\lambda = 1.071$, $(-/+)$ $\varphi = 6.282$ & 19 \\
            1.56622907 & 0.36221129 & $-$0.187497 & 1.81720168 & 1.86093 & $(+/-)$ $\varphi_1 = 0.097$, $(-/+)$ $\varphi_2 = 6.282$ & 18 \\
            1.35994847 & 0.41619679 & $-$0.010900 & 1.85572204 & 1.94161 & $(-/+)$ $\varphi_1 = 4.890$, $(-/+)$ $\varphi_2 = 6.282$ & 18 \\
            1.35929329 & 0.41636788 & 0 & 1.85584241 & 1.94188 & $(-/+)$ $\varphi_p = 4.885$, $\varphi_s = 0$ & $20 \shortto 18 $ \\
            \hline $\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.27892454 &	$-$0.301158 & $-$1.623019 & 0 & 1.41824 & $(-/-)$ $\lambda_p = 26.3$, $\varphi_s = 0$ & $17 \shortto 19 $ \\
            4.27892432 & $-$0.301158 & $-$1.623019 & $-$0.001032 & 1.41824 & $(-/-)$ $\lambda = 26.3$, $(-/+)$ $\varphi = 6.283$ & 17 \\
            4.26818364 & $-$0.301376 & $-$1.605600 & $-$0.250132 & 1.41905 & $(-/-)$ $\lambda = 24.3$, $(-/+)$ $\varphi = 6.273$ & 17 \\
            4.06619937 & $-$0.300810 & $-$1.307090 & $-$1.070266 & 1.43477 & $(-/-)$ $\lambda = 1.322$, $(-/+)$ $\varphi = 6.280$ & 17 \\
            & & & & & & b-d \\
            4.06619942 & $-$0.300790 & $-$1.307190 & $-$1.070334 & 1.43477 & $(-/-)$ $\lambda_1 = 1.320$, $(-/-)$ $\lambda_2 = 1.006$ & 18 \\
            4.06708489 & $-$0.297534 & $-$1.324490 & $-$1.079878 & 1.43439 & $1.094 \pm 0.020 i$, $0.912 \pm 0.016 i$ & 18 \\
            4.06882708 & $-$0.294694 & $-$1.340690 & $-$1.086717 & 1.43386 & $(+/-)$ $\varphi_1 = 0.129$, $(-/+)$ $\varphi_2 = 6.173$ & 18 \\
            4.42935100 & $-$0.189251 & $-$2.489398 & $-$0.221199 & 1.34446 & $(+/-)$ $\varphi_1 = 2.207$, $(-/+)$ $\varphi_2 = 6.278$ & 18 \\
            4.43569879 & $-$0.188045 & $-$2.511174 & $-$0.010000 & 	1.34305 & $(+/-)$ $\varphi_1 = 2.225$, $(-/+)$ $\varphi_2 = 6.282$ & 18 \\
            4.43571163 & $-$0.188043 & $-$2.511218 & 0 & 1.34305 & $(+/-)$ $\varphi_p = 2.224$, $\varphi_s = 0$ & $18 \shortto 20 $ \\
            \hline $\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/4$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.43571163 & 0.39943360 & 1.02470483 & 0 & 1.34305 & $(+/-)$ $\varphi_p = 2.224$, $\varphi_s = 0$ & $18 \shortto 20 $ \\
            4.43566298 & 0.39942719 & 1.02471147 & 0.01000000 & 	1.34306 & $(+/-)$ $\varphi = 2.225$, $(-/-)$ $\lambda = 1.001$ & 19 \\
            4.40542850 & 0.39538049 & 1.02906081 & 0.25100000 &	1.34982 & $(+/-)$ $\varphi = 2.140$, $(-/-)$ $\lambda = 1.017$ & 19 \\
            4.14767702 & 0.35027607 & 1.10812494 & 0.83799999 & 1.41251 & $(+/-)$ $\varphi = 1.096$, $(-/-)$ $\lambda = 1.107$ & 19 \\
            3.88806954 & 0.30954098 & 1.00546372 & 1.35999999 & 1.45012 & $(+/-)$ $\varphi = 3.139$, $(-/-)$ $\lambda = 1.009$ & 19 \\
            3.63463819 & 0.31523839 & 0.62447448 & 1.61799999 & 1.47381 & $(-/+)$ $\varphi = 6.123$, $(-/-)$ $\lambda = 1.011$ & 19 \\
            3.63329803 & 0.31526943 & 0.62249943 & 1.61899999 & 1.47394 & $(+/+)$ $\lambda_1 = 1.088$, $(-/-)$ $\lambda_2 = 1.011$ & 20 \\
            3.19571660 & 0.32594782 & 0.00051087 & 1.80525910 & 1.52202 & $(+/+)$ $\lambda_1 = 11.3$, $(-/-)$ $\lambda_2 = 1.010$ & 20 \\
            2.56816224 & 0.34356846 & $-$0.808682 & 1.71850079 & 1.61302 & $(+/+)$ $\lambda_1 = 12.3$, $(-/-)$ $\lambda_2 = 1.009$ & 20 \\
            1.56739175 & 0.38012293 & $-$1.874481 & 0.78349350 & 1.86052 & $(+/+)$ $\lambda_1 = 1.026$, $(-/-)$ $\lambda_2 = 1.006$ & 20 \\
            1.56711036 & 0.38013517 & $-$1.874738 & 0.78296915 & 1.86062 & $(-/+)$ $\varphi = 6.240$, $(-/-)$ $\lambda = 1.006$ & 19 \\
            1.37586156 & 0.38876103 & $-$2.042786 & 0.22162312 & 1.93482 & $(-/+)$ $\varphi = 4.949$, $(-/-)$ $\lambda = 1.006$ & 19 \\
            1.35932954 & 0.38953586 & $-$2.056719 & 0.01022601 & 1.94188 & $(-/+)$ $\varphi = 4.888$, $(-/-)$ $\lambda = 1.006$ & 19 \\
            1.35929329 & 0.38953765 & $-$2.056749 & 0 & 1.94188 & $(-/+)$ $\varphi_p = 4.885$, $\varphi_s = 0$ & $20 \shortto 18 $
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
            $\Gamma$ & $y(0)$ & $z(0)$ & $\dot{x}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
            \hline 3.36488766 & 0 & 0.54600000 & 0 & 2.12626 & $(+/-)$ $\varphi_1 = 2.525$, $\varphi_2 = 0$ & $20 \shortto 18 $ \\
            3.37479676 & 0.03562396 & 0.54319462 & $-$0.064589 & 2.13067 & $(+/-)$ $\varphi_1 = 2.545$, $(-/+)$ $\varphi_2 = 6.282$ & 18 \\
            3.43493391 & 0.09481356 & 0.52561548 & $-$0.182816 & 2.16090 & $(-/+)$ $\varphi_1 = 3.611$, $(-/+)$ $\varphi_2 = 6.163$ & 18 \\
            3.73607430 & 0.20550126 & 0.41629195 & $-$0.631374 & 2.42835 & $(+/-)$ $\varphi_1 = 2.685$, $(-/+)$ $\varphi_2 = 6.271$ & 18 \\
            3.77105931 & 0.21254635 & 0.38130612 & $-$0.815469 & 2.57879 & $(+/-)$ $\varphi_1 = 2.237$, $(-/+)$ $\varphi_2 = 6.278$ & 18 \\
            & & & & & & b-d \\
            3.77105921 & 0.21254546 & 0.38118325 & $-$0.816220 & 2.57944 & $(+/-)$ $\varphi = 2.235$, $(-/-)$ $\lambda = 1.002$ & 19 \\
            3.71566153 & 0.20248832 & 0.34766600 & $-$1.065107 & 2.79992 & $(+/-)$ $\varphi = 1.455$, $(-/-)$ $\lambda = 1.037$ & 19 \\
            3.63360849 & 0.17619092 & 0.30702936 & $-$1.386351 & 2.94783 & $(+/-)$ $\varphi = 0.010$, $(-/-)$ $\lambda = 1.006$ & 19 \\
            3.63360685 & 0.17610471 & 0.30687167 & $-$1.387421 & 2.94783 & $(+/-)$ $\varphi = 0.006$, $(-/-)$ $\lambda = 1.005$ & 19 \\
			\hline $\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\ \hline 3.36488766 & 0 & 0.54600000 & 0 & 2.12626 & $(+/-)$ $\varphi_1 = 2.525$, $\varphi_2 = 0$ & $20 \shortto 18 $ \\
            3.36708631 & $-$0.022007 & 0.54550189 & $-$0.012758 & 2.12701 & $(+/-)$ $\varphi = 2.442$, $(-/-)$ $\lambda = 1.007$ & 19 \\
            3.40570030 & $-$0.100007 & 0.53615356 & $-$0.062217 & 2.14580 & $(+/-)$ $\varphi = 2.126$, $(-/-)$ $\lambda = 1.001$ & 19 \\
            3.44772335 & $-$0.142327 & 0.52566837 & $-$0.095761 & 2.16776 & $(+/-)$ $\varphi = 2.699$, $(-/-)$ $\lambda = 1.001$ & 19 \\
            3.53002940 & $-$0.200025 & 0.50391213 & $-$0.158176 & 2.21670 & $(+/-)$ $\varphi = 2.890$, $(-/-)$ $\lambda = 1.003$ & 19 \\
            3.62195599 & $-$0.247887 & 0.47663219 & $-$0.240714 & 2.28579 & $(+/-)$ $\varphi = 3.140$, $(-/-)$ $\lambda = 1.002$ & 19 \\
            3.73913953 & $-$0.295116 & 0.42900220 & $-$0.423111 & 2.43470 & $(-/+)$ $\varphi = 3.617$, $(-/-)$ $\lambda = 1.011$ & 19 \\
            3.77107539 & $-$0.303469 & 0.39274865 & $-$0.616861 & 2.57860 & $(-/+)$ $\varphi = 4.044$, $(-/-)$ $\lambda = 1.009$ & 19 \\
            & & & & & & b-d \\
            3.77107563 & $-$0.303451 & 0.39261496 & $-$0.617685 & 2.57918 & $(-/+)$ $\varphi_1 = 4.046$, $(+/-)$ $\varphi_2 = 0.004$ & 20 \\
            3.76225207 & $-$0.297335 & 0.37354486 & $-$0.743295 & 2.66239 & $(-/+)$ $\varphi_1 = 4.305$, $(+/-)$ $\varphi_2 = 0.023$ & 20 \\
            3.68823539 & $-$0.254669 & 0.32192924 & $-$1.129169 & 2.85506 & $(-/+)$ $\varphi_1 = 5.115$, $(+/-)$ $\varphi_2 = 0.033$ & 20 \\
            3.65365547 & $-$0.226515 & 0.29380311 & $-$1.343508 & 2.91560 & $(-/+)$ $\varphi_1 = 5.583$, $(+/-)$ $\varphi_2 = 0.020$ & 20 \\
            3.63401404 & $-$0.191722 & 0.25707983 & $-$1.626824 & 2.94718 & $(-/+)$ $\varphi_1 = 6.182$, $(+/-)$ $\varphi_2 = 0.009$ & 20 \\
            3.63360824 & $-$0.187089 & 0.25192134 & $-$1.667795 & 2.94781 & $1.002 \pm 0.013 i$, $0.997 \pm 0.013 i$ & 20 \\
            3.63359286 & $-$0.185980 & 0.25067679 & $-$1.677748 & 2.94784 & $(+/+)$ $\lambda_1 = 1.001$, $(-/-)$ $\lambda_2 = 1.010$ & 20
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			$\Gamma$ & $x(0)$ & $\dot{y}(0)$ & $\dot{z}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.61076708 & 0.27482506 & 1.70093381 & 0 & 2.86239 & $(+/-)$ $\varphi_p = 2.016$, $\varphi_s = 0$ & $22 \shortto 24 $ \\
            \hline 4.61035355 & 0.27483162 & 1.70024296 & 0.05099409 & 2.86245 & $(+/-)$ $\varphi = 2.020$, $(-/-)$ $\lambda = 1.010$ & 23 \\
            4.60442515 & 0.27492355 & 1.69021380 & 0.20062545 & 2.86335 & $(+/-)$ $\varphi = 2.078$, $(-/-)$ $\lambda = 1.012$ & 23 \\
            4.46762212 & 0.27707582 & 1.46073223 & 0.92043086 & 2.88444 & $(-/+)$ $\varphi = 3.148$, $(-/-)$ $\lambda = 1.011$ & 23 \\
            4.23164740 & 0.28093445 & 1.07379907 & 1.40398678 & 2.92351 & $(-/+)$ $\varphi = 4.618$, $(-/-)$ $\lambda = 1.010$ & 23 \\
            4.07657010 & 0.28357750 & 0.82577549 & 1.59233125 & 2.95123 & $(-/+)$ $\varphi = 6.010$, $(-/-)$ $\lambda = 1.011$ & 23 \\
            4.07119716 & 0.28367068 & 0.81727260 & 1.59771853 & 2.95223 & $(-/-)$ $\lambda_1 = 1.004$, $(-/-)$ $\lambda_2 = 1.041$ & 24 \\
            3.99937481 & 0.28492670 & 0.70419730 & 1.66361957 & 2.96570 & $(-/-)$ $\lambda_1 = 1.006$, $(-/-)$ $\lambda_2 = 1.501$ & 24 \\
            3.92404700 & 0.28626555 & 0.58678255 & 1.72162805 & 2.98026 & $(-/-)$ $\lambda_1 = 1.010$, $(-/-)$ $\lambda_2 = 3.734$ & 24 \\
            3.60633249 & 0.29216915 & 0.10509899 & 1.86656359 & 3.04714 & $(-/-)$ $\lambda_1 = 1.012$, $(-/-)$ $\lambda_2 = 7.015$ & 24 \\
            3.53155296 & 0.29362260 & $-$0.005026 & 1.88109786 & 3.06430 & $(-/-)$ $\lambda_1 = 1.011$, $(-/-)$ $\lambda_2 = 7.462$ & 24 \\
            3.37110256 & 0.29682931 & $-$0.237040 & 1.89074353 & 3.10319 & $(-/-)$ $\lambda_1 = 1.011$, $(-/-)$ $\lambda_2 = 8.021$ & 24 \\
            2.65737226 & 0.31275240 & $-$1.195100 & 1.61326963 & 3.31995 & $(-/-)$ $\lambda_1 = 1.009$, $(-/-)$ $\lambda_2 = 5.757$ & 24 \\   
            2.06586546 & 0.32850177 & $-$1.889812 & 0.88018859 & 3.58236 &  $(-/-)$ $\lambda_1 = 1.009$, $(-/-)$ $\lambda_2 = 1.139$ & 24 \\  
            2.06158182 & 0.32862618 & $-$1.894486 & 0.87135932 & 3.58467 & $(-/+)$ $\varphi = 6.182$, $(-/-)$ $\lambda = 1.011$ & 23 \\   
            1.89880537 & 0.33347946 & $-$2.068076 & 0.39402037 & 3.67783 & $(-/+)$ $\varphi = 5.236$, $(-/-)$ $\lambda = 1.011$ & 23 \\ 
            1.85898649 & 0.33470540 & $-$2.109322 & 0.05709478 & 3.70241 & $(-/+)$ $\varphi = 5.109$, $(-/-)$ $\lambda = 1.003$ & 23 \\ 
            1.85814713 & 0.33473167 & $-$2.110195 & 0 & 3.70294 & $(-/+)$ $\varphi_p = 5.107$, $\varphi_s = 0$ & $24 \shortto 22 $ \\
            \hline $\Gamma$ & $x(0)$ & $z(0)$ & $\dot{y}(0)$ & $T/2$ & ($C/B$)-sign \& Floquet multipliers & $\mu_{CZ}$\\
			\hline 4.61054461 & 0.27478897 & 0.00462832 & 1.70095299 & 2.86243 & $(+/-)$ $\varphi_1 = 2.018$, $(-/+)$ $\varphi_2 = 6.283$ & 22 \\
            4.60961734 & 0.27463379 & 0.01062534 & 1.70103545 & 2.86257 & $(+/-)$ $\varphi_1 = 2.028$, $(-/+)$ $\varphi_2 = 6.283$ & 22 \\
            4.58500950 & 0.27050756 & 0.05027868 & 1.70323200 & 2.86628 & $(+/-)$ $\varphi_1 = 2.255$, $(-/+)$ $\varphi_2 = 6.283$ & 22 \\
            4.46786930 & 0.25064942 & 0.11698068 & 1.71390852 &	2.88441 & $(-/+)$ $\varphi_1 = 3.146$, $(-/+)$ $\varphi_2 = 6.283$ & 22 \\
            4.21375165 & 0.20628237 & 0.18927487 & 1.73838077 & 2.92663 & $(-/+)$ $\varphi_1 = 4.732$, $(-/+)$ $\varphi_2 = 6.283$ & 22 \\
            4.07170128 & 0.18240799 & 0.21834804 & 1.73492293 & 2.95207 & $(-/+)$ $\varphi_1 = 6.205$, $(-/+)$ $\varphi_2 = 6.280$ & 22 \\
            4.07161978 & 0.18313690 & 0.21916759 & 1.72728052 & 2.95203 & $(-/+)$ $\varphi_1 = 6.209$, $(-/+)$ $\varphi_2 = 6.281$ & 22 \\
            4.07160003 & 0.18387807 & 0.21998147 & 1.71962657 & 2.95195 & $(-/+)$ $\varphi_1 = 6.207$, $(-/+)$ $\varphi_2 = 6.282$ & 22 \\
            & & & & & & b-d \\
            4.07160030 & 0.18398457 & 0.22009759 & 1.71853258 & 2.95193 & $(-/+)$ $\varphi = 6.206$, $(-/-)$ $\lambda = 1.001$ & 23 \\
            4.07322163 & 0.19453125 & 0.23139895 & 1.61326087 & 2.94811 & $(-/+)$ $\varphi = 6.051$, $(-/-)$ $\lambda = 1.007$ & 23 \\
            4.07676208 & 0.20422257 & 0.24173632 & 1.51985207 & 2.94032 & $(-/+)$ $\varphi = 5.892$, $(-/-)$ $\lambda = 1.001$ & 23 \\
            4.07681545 & 0.20433808 & 0.24185969 & 1.51875272 & 2.94020 & $(-/+)$ $\varphi_1 = 5.890$, $(-/-)$ $\varphi_2 = 0.001$ & 24 \\
            4.12103260 & 0.25386190 & 0.29934508 & 1.03840594 & 2.82035 & $(-/+)$ $\varphi_1 = 5.006$, $(-/-)$ $\varphi_2 = 0.039$ & 24 \\
            4.13994595 & 0.27162188 & 0.33697799 & 0.76726812 & 2.69006 & $(-/+)$ $\varphi_1 = 4.487$, $(-/-)$ $\varphi_2 = 0.002$ & 24 \\
            & & & & & & b-d \\
            4.13994586 & 0.27165265 & 0.33712802 & 0.76628757 & 2.68951 & $(-/+)$ $\varphi = 4.486$, $(-/-)$ $\lambda = 1.002$ & 23 \\
            4.10369756 & 0.26426134 & 0.38309070 & 0.50642914 & 2.52960 & $(-/+)$ $\varphi = 3.955$, $(-/-)$ $\lambda = 1.043$ & 23 \\
            3.88353414 & 0.15369878 & 0.46800179 & 0.16866440 & 2.30195 & $(-/+)$ $\varphi = 3.153$, $(-/-)$ $\lambda = 1.009$ & 23 \\
            3.83288460 & 0.11037190 & 0.48240639 & 0.11134547 & 2.27075 & $(+/-)$ $\varphi_1 = 3.030$, $(-/-)$ $\lambda = 1.006$ & 23 \\
            3.79528776 & 0.05979044 & 0.49260614 & 0.05687519 & 2.24964 & $(+/-)$ $\varphi = 2.943$, $(-/-)$ $\lambda = 1.001$ & 23 \\
            3.77713586 & 0	& 0.49700000 & 0 & 2.24319 & $(+/-)$ $\varphi_1 = 2.910$, $\varphi_2 = 0$ & $24 \shortto 22 $
		\end{tabular}
